Gauge Singularities in the SU(2) Vacuum on the Lattice

SU(2) configurations, which have been generated by the Wilson action, are transformed to a Landau gauge and smoothed by Fourier filtering. This leads to sharp peaks in the field strengths and in related quantities. These spikes are caused by gauge singularities. Their density is determined as 1.5 spikes per fm**4, and it scales with the string tension. The number of spikes vanishes when approaching the deconfinement regions. Correlations of spikes with Gribov copies, with cooled action maxima and with the gluon propagator are studied.

==> pic2.tex <==
\put(  .4000, 0){\line(0, 1){  .2000}}
\put(  .4000,15){\line(0,-1){  .2000}}
\put(  .8000, 0){\line(0, 1){  .2000}}
\put(  .8000,15){\line(0,-1){  .2000}}
\put( 1.2000, 0){\line(0, 1){  .2000}}
\put( 1.2000,15){\line(0,-1){  .2000}}
\put( 1.6000, 0){\line(0, 1){  .2000}}
\put( 1.6000,15){\line(0,-1){  .2000}}
\put( 2.0000, 0){\line(0, 1){  .2000}}
\put( 2.0000,15){\line(0,-1){  .2000}}
\put( 2.4000, 0){\line(0, 1){  .2000}}
\put( 2.4000,15){\line(0,-1){  .2000}}
\put( 2.8000, 0){\line(0, 1){  .2000}}
\put( 2.8000,15){\line(0,-1){  .2000}}
\put( 3.2000, 0){\line(0, 1){  .2000}}
\put( 3.2000,15){\line(0,-1){  .2000}}
\put( 3.6000, 0){\line(0, 1){  .2000}}
\put( 3.6000,15){\line(0,-1){  .2000}}
\put( 4.0000, 0){\line(0, 1){  .2000}}
\put( 4.0000,15){\line(0,-1){  .2000}}
\put( 4.4000, 0){\line(0, 1){  .2000}}
\put( 4.4000,15){\line(0,-1){  .2000}}
\put( 4.8000, 0){\line(0, 1){  .2000}}
\put( 4.8000,15){\line(0,-1){  .2000}}
\put( 5.2000, 0){\line(0, 1){  .2000}}
\put( 5.2000,15){\line(0,-1){  .2000}}
\put( 5.6000, 0){\line(0, 1){  .2000}}
\put( 5.6000,15){\line(0,-1){  .2000}}
\put( 6.0000, 0){\line(0, 1){  .2000}}
\put( 6.0000,15){\line(0,-1){  .2000}}
\put( 6.4000, 0){\line(0, 1){  .2000}}
\put( 6.4000,15){\line(0,-1){  .2000}}
\put( 6.8000, 0){\line(0, 1){  .2000}}
\put( 6.8000,15){\line(0,-1){  .2000}}
\put( 7.2000, 0){\line(0, 1){  .2000}}
\put( 7.2000,15){\line(0,-1){  .2000}}
\put( 7.6000, 0){\line(0, 1){  .2000}}
\put( 7.6000,15){\line(0,-1){  .2000}}
\put( 8.0000, 0){\line(0, 1){  .2000}}
\put( 8.0000,15){\line(0,-1){  .2000}}
\put( 8.4000, 0){\line(0, 1){  .2000}}
\put( 8.4000,15){\line(0,-1){  .2000}}
\put( 8.8000, 0){\line(0, 1){  .2000}}
\put( 8.8000,15){\line(0,-1){  .2000}}
\put( 9.2000, 0){\line(0, 1){  .2000}}
\put( 9.2000,15){\line(0,-1){  .2000}}
\put( 9.6000, 0){\line(0, 1){  .2000}}
\put( 9.6000,15){\line(0,-1){  .2000}}
\put(10.0000, 0){\line(0, 1){  .2000}}
\put(10.0000,15){\line(0,-1){  .2000}}
\put( 2.0000, 0){\line(0, 1){  .4000}}
\put( 2.0000,15){\line(0,-1){  .4000}}
\put( 4.0000, 0){\line(0, 1){  .4000}}
\put( 4.0000,15){\line(0,-1){  .4000}}
\put( 6.0000, 0){\line(0, 1){  .4000}}
\put( 6.0000,15){\line(0,-1){  .4000}}
\put( 8.0000, 0){\line(0, 1){  .4000}}
\put( 8.0000,15){\line(0,-1){  .4000}}
\put(10.0000, 0){\line(0, 1){  .4000}}
\put(10.0000,15){\line(0,-1){  .4000}}
\put( 1.8000, -.7000){    5.0}
\put( 3.8000, -.7000){   10.0}
\put( 5.8000, -.7000){   15.0}
\put( 7.8000, -.7000){   20.0}
\put( 9.8000, -.7000){   25.0}
\put( 0, 1.0000){\line( 1, 0){ .2000}}
\put(10, 1.0000){\line(-1, 0){ .2000}}
\put( 0, 2.0000){\line( 1, 0){ .2000}}
\put(10, 2.0000){\line(-1, 0){ .2000}}
\put( 0, 3.0000){\line( 1, 0){ .2000}}
\put(10, 3.0000){\line(-1, 0){ .2000}}
\put( 0, 4.0000){\line( 1, 0){ .2000}}
\put(10, 4.0000){\line(-1, 0){ .2000}}
\put( 0, 5.0000){\line( 1, 0){ .2000}}
\put(10, 5.0000){\line(-1, 0){ .2000}}
\put( 0, 6.0000){\line( 1, 0){ .2000}}
\put(10, 6.0000){\line(-1, 0){ .2000}}
\put( 0, 7.0000){\line( 1, 0){ .2000}}
\put(10, 7.0000){\line(-1, 0){ .2000}}
\put( 0, 8.0000){\line( 1, 0){ .2000}}
\put(10, 8.0000){\line(-1, 0){ .2000}}
\put( 0, 9.0000){\line( 1, 0){ .2000}}
\put(10, 9.0000){\line(-1, 0){ .2000}}
\put( 0,10.0000){\line( 1, 0){ .2000}}
\put(10,10.0000){\line(-1, 0){ .2000}}
\put( 0,11.0000){\line( 1, 0){ .2000}}
\put(10,11.0000){\line(-1, 0){ .2000}}
\put( 0,12.0000){\line( 1, 0){ .2000}}
\put(10,12.0000){\line(-1, 0){ .2000}}
\put( 0,13.0000){\line( 1, 0){ .2000}}
\put(10,13.0000){\line(-1, 0){ .2000}}
\put( 0,14.0000){\line( 1, 0){ .2000}}
\put(10,14.0000){\line(-1, 0){ .2000}}
\put( 0,15.0000){\line( 1, 0){ .2000}}
\put(10,15.0000){\line(-1, 0){ .2000}}
\put( 0, 5.0000){\line( 1,0){   .4000}}
\put(10, 5.0000){\line(-1,0){   .4000}}
\put( 0,10.0000){\line( 1,0){   .4000}}
\put(10,10.0000){\line(-1,0){   .4000}}
\put( 0,15.0000){\line( 1,0){   .4000}}
\put(10,15.0000){\line(-1,0){   .4000}}
\put( -1.9000, 4.9100){    .50}
\put( -1.9000, 9.9100){   1.00}
\put( -1.9000,14.9100){   1.50}
\put( 1.0000,15.0000){\line(1, 0){  .4000}}
\put( 1.4000,15.0000){\line(1, 0){  .4000}}
\put( 1.8000, 2.2986){\line(1, 0){  .4000}}
\put( 1.8000, 2.2986){\line(0,  1){12.7014}}
\put( 2.2000,  .2028){\line(1, 0){  .4000}}
\put( 2.2000,  .2028){\line(0,  1){ 2.0958}}
\put( 2.6000,  .2028){\line(1, 0){  .4000}}
\put( 3.0000,  .2028){\line(1, 0){  .4000}}
\put( 3.4000,  .3380){\line(1, 0){  .4000}}
\put( 3.4000,  .3380){\line(0, -1){  .1352}}
\put( 3.8000,  .6085){\line(1, 0){  .4000}}
\put( 3.8000,  .6085){\line(0, -1){  .2704}}
\put( 4.2000,  .4732){\line(1, 0){  .4000}}
\put( 4.2000,  .4732){\line(0,  1){  .1352}}
\put( 4.6000, 1.2845){\line(1, 0){  .4000}}
\put( 4.6000, 1.2845){\line(0, -1){  .8113}}
\put( 5.0000, 1.6902){\line(1, 0){  .4000}}
\put( 5.0000, 1.6902){\line(0, -1){  .4056}}
\put( 5.4000, 3.2451){\line(1, 0){  .4000}}
\put( 5.4000, 3.2451){\line(0, -1){ 1.5549}}
\put( 5.8000, 3.3803){\line(1, 0){  .4000}}
\put( 5.8000, 3.3803){\line(0, -1){  .1352}}
\put( 6.2000, 2.9747){\line(1, 0){  .4000}}
\put( 6.2000, 2.9747){\line(0,  1){  .4056}}
\put( 6.6000, 1.0141){\line(1, 0){  .4000}}
\put( 6.6000, 1.0141){\line(0,  1){ 1.9606}}
\put( 7.0000,  .1352){\line(1, 0){  .4000}}
\put( 7.0000,  .1352){\line(0,  1){  .8789}}
\put( 7.4000,  .0676){\line(1, 0){  .4000}}
\put( 7.4000,  .0676){\line(0,  1){  .0676}}
\multiput( 1.0000,15.0000)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 1.0000,15.0000)(0.0, .13333){    0}{\line(0, 1){0.10}}
\multiput( 1.4000,10.3538)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 1.4000,10.3538)(0.0, .13333){   34}{\line(0, 1){0.10}}
\multiput( 1.8000, 2.7147)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 1.8000, 2.7147)(0.0, .13333){   57}{\line(0, 1){0.10}}
\multiput( 2.2000,  .8207)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 2.2000,  .8207)(0.0, .13333){   14}{\line(0, 1){0.10}}
\multiput( 2.6000, 1.0101)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 2.6000, 1.0101)(0.0,-.13333){    1}{\line(0,-1){0.10}}
\multiput( 3.0000,  .6313)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 3.0000,  .6313)(0.0, .13333){    2}{\line(0, 1){0.10}}
\multiput( 3.4000, 1.4521)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 3.4000, 1.4521)(0.0,-.13333){    6}{\line(0,-1){0.10}}
\multiput( 3.8000, 1.4521)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 4.2000, 1.8940)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 4.2000, 1.8940)(0.0,-.13333){    3}{\line(0,-1){0.10}}
\multiput( 4.6000, 2.6516)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 4.6000, 2.6516)(0.0,-.13333){    5}{\line(0,-1){0.10}}
\multiput( 5.0000, 2.8410)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 5.0000, 2.8410)(0.0,-.13333){    1}{\line(0,-1){0.10}}
\multiput( 5.4000, 2.5253)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 5.4000, 2.5253)(0.0, .13333){    2}{\line(0, 1){0.10}}
\multiput( 5.8000, 1.3258)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 5.8000, 1.3258)(0.0, .13333){    8}{\line(0, 1){0.10}}
\multiput( 6.2000,  .3157)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 6.2000,  .3157)(0.0, .13333){    7}{\line(0, 1){0.10}}
\multiput( 6.6000,  .0631)( .13333, 0.0){3} {\line(1,0){0.10}}
\multiput( 6.6000,  .0631)(0.0, .13333){    1}{\line(0, 1){0.10}}


==> pic3.tex <==
\put( 1.3333, 0){\line(0, 1){  .2000}}
\put( 1.3333,15){\line(0,-1){  .2000}}
\put( 2.6667, 0){\line(0, 1){  .2000}}
\put( 2.6667,15){\line(0,-1){  .2000}}
\put( 4.0000, 0){\line(0, 1){  .2000}}
\put( 4.0000,15){\line(0,-1){  .2000}}
\put( 5.3333, 0){\line(0, 1){  .2000}}
\put( 5.3333,15){\line(0,-1){  .2000}}
\put( 6.6667, 0){\line(0, 1){  .2000}}
\put( 6.6667,15){\line(0,-1){  .2000}}
\put( 8.0000, 0){\line(0, 1){  .2000}}
\put( 8.0000,15){\line(0,-1){  .2000}}
\put( 9.3333, 0){\line(0, 1){  .2000}}
\put( 9.3333,15){\line(0,-1){  .2000}}
\put( 6.6667, 0){\line(0, 1){  .4000}}
\put( 6.6667,15){\line(0,-1){  .4000}}
\put( 6.4667, -.7000){    5.0}
\put( 0,  .9000){\line( 1, 0){ .2000}}
\put(10,  .9000){\line(-1, 0){ .2000}}
\put( 0, 1.8000){\line( 1, 0){ .2000}}
\put(10, 1.8000){\line(-1, 0){ .2000}}
\put( 0, 2.7000){\line( 1, 0){ .2000}}
\put(10, 2.7000){\line(-1, 0){ .2000}}
\put( 0, 3.6000){\line( 1, 0){ .2000}}
\put(10, 3.6000){\line(-1, 0){ .2000}}
\put( 0, 4.5000){\line( 1, 0){ .2000}}
\put(10, 4.5000){\line(-1, 0){ .2000}}
\put( 0, 5.4000){\line( 1, 0){ .2000}}
\put(10, 5.4000){\line(-1, 0){ .2000}}
\put( 0, 6.3000){\line( 1, 0){ .2000}}
\put(10, 6.3000){\line(-1, 0){ .2000}}
\put( 0, 7.2000){\line( 1, 0){ .2000}}
\put(10, 7.2000){\line(-1, 0){ .2000}}
\put( 0, 8.1000){\line( 1, 0){ .2000}}
\put(10, 8.1000){\line(-1, 0){ .2000}}
\put( 0, 9.0000){\line( 1, 0){ .2000}}
\put(10, 9.0000){\line(-1, 0){ .2000}}
\put( 0, 9.9000){\line( 1, 0){ .2000}}
\put(10, 9.9000){\line(-1, 0){ .2000}}
\put( 0,10.8000){\line( 1, 0){ .2000}}
\put(10,10.8000){\line(-1, 0){ .2000}}
\put( 0,11.7000){\line( 1, 0){ .2000}}
\put(10,11.7000){\line(-1, 0){ .2000}}
\put( 0,12.6000){\line( 1, 0){ .2000}}
\put(10,12.6000){\line(-1, 0){ .2000}}
\put( 0,13.5000){\line( 1, 0){ .2000}}
\put(10,13.5000){\line(-1, 0){ .2000}}
\put( 0,14.4000){\line( 1, 0){ .2000}}
\put(10,14.4000){\line(-1, 0){ .2000}}
\put( 0, 2.7000){\line( 1,0){   .4000}}
\put(10, 2.7000){\line(-1,0){   .4000}}
\put( 0, 7.2000){\line( 1,0){   .4000}}
\put(10, 7.2000){\line(-1,0){   .4000}}
\put( 0,11.7000){\line( 1,0){   .4000}}
\put(10,11.7000){\line(-1,0){   .4000}}
\put(-1.6000, 2.6100){  25000}
\put(10.0000, 2.6100){ 125000}
\put(-1.6000, 7.1100){  50000}
\put(10.0000, 7.1100){ 150000}
\put(-1.6000,11.6100){  75000}
\put(10.0000,11.6100){ 175000}
\put(  .3836,   .267){\circle*{  .0300}}
\put(  .2714,   .293){\circle*{  .0300}}
\put(  .1722,   .327){\circle*{  .0300}}
\put(  .0980,   .380){\circle*{  .0300}}
\put(  .1280,   .447){\circle*{  .0300}}
\put(  .2260,   .493){\circle*{  .0300}}
\put(  .3362,   .527){\circle*{  .0300}}
\put(  .4480,   .553){\circle*{  .0300}}
\put(  .5440,   .573){\circle*{  .0300}}
\put(  .6484,   .593){\circle*{  .0300}}
\put(  .7586,   .613){\circle*{  .0300}}
\put(  .8714,   .633){\circle*{  .0300}}
\put(  .9828,   .653){\circle*{  .0300}}
\put( 1.0888,   .673){\circle*{  .0300}}
\put( 1.1850,   .693){\circle*{  .0300}}
\put( 1.2916,   .720){\circle*{  .0300}}
\put( 1.3884,   .760){\circle*{  .0300}}
\put( 1.3492,   .827){\circle*{  .0300}}
\put( 1.2398,   .860){\circle*{  .0300}}
\put( 1.1194,   .887){\circle*{  .0300}}
\put( 1.0160,   .907){\circle*{  .0300}}
\put(  .9058,   .927){\circle*{  .0300}}
\put(  .7930,   .947){\circle*{  .0300}}
\put(  .6816,   .967){\circle*{  .0300}}
\put(  .5748,   .987){\circle*{  .0300}}
\put(  .4756,  1.007){\circle*{  .0300}}
\put(  .3584,  1.033){\circle*{  .0300}}
\put(  .2606,  1.060){\circle*{  .0300}}
\put(  .1664,  1.093){\circle*{  .0300}}
\put(  .0806,  1.140){\circle*{  .0300}}
\put(  .0268,  1.200){\circle*{  .0300}}
\put(  .0062,  1.267){\circle*{  .0300}}
\put(  .0024,  1.853){\circle*{  .0300}}
\put(  .0126,  1.920){\circle*{  .0300}}
\put(  .0528,  1.987){\circle*{  .0300}}
\put(  .1384,  2.040){\circle*{  .0300}}
\put(  .2334,  2.073){\circle*{  .0300}}
\put(  .3386,  2.100){\circle*{  .0300}}
\put(  .4360,  2.120){\circle*{  .0300}}
\put(  .5490,  2.140){\circle*{  .0300}}
\put(  .6758,  2.160){\circle*{  .0300}}
\put(  .8136,  2.180){\circle*{  .0300}}
\put(  .9576,  2.200){\circle*{  .0300}}
\put( 1.1024,  2.220){\circle*{  .0300}}
\put( 1.2408,  2.240){\circle*{  .0300}}
\put( 1.3660,  2.260){\circle*{  .0300}}
\put( 1.4708,  2.280){\circle*{  .0300}}
\put( 1.5690,  2.307){\circle*{  .0300}}
\put( 1.5678,  2.373){\circle*{  .0300}}
\put( 1.4524,  2.407){\circle*{  .0300}}
\put( 1.3320,  2.433){\circle*{  .0300}}
\put( 1.2106,  2.460){\circle*{  .0300}}
\put( 1.1104,  2.487){\circle*{  .0300}}
\put( 1.0462,  2.540){\circle*{  .0300}}
\put( 1.1522,  2.580){\circle*{  .0300}}
\put( 1.2534,  2.600){\circle*{  .0300}}
\put( 1.3808,  2.620){\circle*{  .0300}}
\put( 1.5278,  2.640){\circle*{  .0300}}
\put( 1.6332,  2.653){\circle*{  .0300}}
\put( 1.7418,  2.667){\circle*{  .0300}}
\put( 1.8512,  2.680){\circle*{  .0300}}
\put( 1.9592,  2.693){\circle*{  .0300}}
\put( 2.0640,  2.707){\circle*{  .0300}}
\put( 2.1636,  2.720){\circle*{  .0300}}
\put( 2.3008,  2.740){\circle*{  .0300}}
\put( 2.4202,  2.760){\circle*{  .0300}}
\put( 2.5200,  2.780){\circle*{  .0300}}
\put( 2.6228,  2.807){\circle*{  .0300}}
\put( 2.7168,  2.847){\circle*{  .0300}}
\put( 2.7376,  2.913){\circle*{  .0300}}
\put( 2.6486,  2.960){\circle*{  .0300}}
\put( 2.5516,  2.987){\circle*{  .0300}}
\put( 2.4544,  3.007){\circle*{  .0300}}
\put( 2.3360,  3.027){\circle*{  .0300}}
\put( 2.1974,  3.047){\circle*{  .0300}}
\put( 2.0950,  3.060){\circle*{  .0300}}
\put( 1.9856,  3.073){\circle*{  .0300}}
\put( 1.8706,  3.087){\circle*{  .0300}}
\put( 1.7512,  3.100){\circle*{  .0300}}
\put( 1.6288,  3.113){\circle*{  .0300}}
\put( 1.5052,  3.127){\circle*{  .0300}}
\put( 1.3816,  3.140){\circle*{  .0300}}
\put( 1.2596,  3.153){\circle*{  .0300}}
\put( 1.1404,  3.167){\circle*{  .0300}}
\put( 1.0256,  3.180){\circle*{  .0300}}
\put(  .9160,  3.193){\circle*{  .0300}}
\put(  .8124,  3.207){\circle*{  .0300}}
\put(  .6696,  3.227){\circle*{  .0300}}
\put(  .5434,  3.247){\circle*{  .0300}}
\put(  .4342,  3.267){\circle*{  .0300}}
\put(  .3140,  3.293){\circle*{  .0300}}
\put(  .2208,  3.320){\circle*{  .0300}}
\put(  .1234,  3.360){\circle*{  .0300}}
\put(  .0512,  3.413){\circle*{  .0300}}
\put(  .0144,  3.480){\circle*{  .0300}}
\put(  .0032,  3.547){\circle*{  .0300}}
\put(  .0024,  4.293){\circle*{  .0300}}
\put(  .0128,  4.360){\circle*{  .0300}}
\put(  .0526,  4.427){\circle*{  .0300}}
\put(  .1376,  4.480){\circle*{  .0300}}
\put(  .2334,  4.513){\circle*{  .0300}}
\put(  .3424,  4.540){\circle*{  .0300}}
\put(  .4462,  4.560){\circle*{  .0300}}
\put(  .5708,  4.580){\circle*{  .0300}}
\put(  .7170,  4.600){\circle*{  .0300}}
\put(  .8266,  4.613){\circle*{  .0300}}
\put(  .9456,  4.627){\circle*{  .0300}}
\put( 1.0738,  4.640){\circle*{  .0300}}
\put( 1.2104,  4.653){\circle*{  .0300}}
\put( 1.3550,  4.667){\circle*{  .0300}}
\put( 1.5068,  4.680){\circle*{  .0300}}
\put( 1.6644,  4.693){\circle*{  .0300}}
\put( 1.8272,  4.707){\circle*{  .0300}}
\put( 1.9936,  4.720){\circle*{  .0300}}
\put( 2.1628,  4.733){\circle*{  .0300}}
\put( 2.3332,  4.747){\circle*{  .0300}}
\put( 2.5038,  4.760){\circle*{  .0300}}
\put( 2.6732,  4.773){\circle*{  .0300}}
\put( 2.8404,  4.787){\circle*{  .0300}}
\put( 3.0038,  4.800){\circle*{  .0300}}
\put( 3.1628,  4.813){\circle*{  .0300}}
\put( 3.3158,  4.827){\circle*{  .0300}}
\put( 3.4620,  4.840){\circle*{  .0300}}
\put( 3.6000,  4.853){\circle*{  .0300}}
\put( 3.7290,  4.867){\circle*{  .0300}}
\put( 3.8480,  4.880){\circle*{  .0300}}
\put( 3.9554,  4.893){\circle*{  .0300}}
\put( 4.0936,  4.913){\circle*{  .0300}}
\put( 4.2008,  4.933){\circle*{  .0300}}
\put( 4.3040,  4.967){\circle*{  .0300}}
\put( 4.2382,  5.027){\circle*{  .0300}}
\put( 4.1130,  5.053){\circle*{  .0300}}
\put( 3.9890,  5.073){\circle*{  .0300}}
\put( 3.8458,  5.093){\circle*{  .0300}}
\put( 3.7432,  5.107){\circle*{  .0300}}
\put( 3.6376,  5.120){\circle*{  .0300}}
\put( 3.5308,  5.133){\circle*{  .0300}}
\put( 3.4248,  5.147){\circle*{  .0300}}
\put( 3.3218,  5.160){\circle*{  .0300}}
\put( 3.2230,  5.173){\circle*{  .0300}}
\put( 3.0856,  5.193){\circle*{  .0300}}
\put( 2.9636,  5.213){\circle*{  .0300}}
\put( 2.8574,  5.233){\circle*{  .0300}}
\put( 2.7392,  5.260){\circle*{  .0300}}
\put( 2.6410,  5.287){\circle*{  .0300}}
\put( 2.5308,  5.320){\circle*{  .0300}}
\put( 2.4386,  5.347){\circle*{  .0300}}
\put( 2.3308,  5.373){\circle*{  .0300}}
\put( 2.2346,  5.393){\circle*{  .0300}}
\put( 2.1230,  5.413){\circle*{  .0300}}
\put( 1.9954,  5.433){\circle*{  .0300}}
\put( 1.8526,  5.453){\circle*{  .0300}}
\put( 1.7502,  5.467){\circle*{  .0300}}
\put( 1.6428,  5.480){\circle*{  .0300}}
\put( 1.5316,  5.493){\circle*{  .0300}}
\put( 1.4182,  5.507){\circle*{  .0300}}
\put( 1.3036,  5.520){\circle*{  .0300}}
\put( 1.1894,  5.533){\circle*{  .0300}}
\put( 1.0770,  5.547){\circle*{  .0300}}
\put(  .9674,  5.560){\circle*{  .0300}}
\put(  .8620,  5.573){\circle*{  .0300}}
\put(  .7618,  5.587){\circle*{  .0300}}
\put(  .6228,  5.607){\circle*{  .0300}}
\put(  .4996,  5.627){\circle*{  .0300}}
\put(  .3928,  5.647){\circle*{  .0300}}
\put(  .2762,  5.673){\circle*{  .0300}}
\put(  .1690,  5.707){\circle*{  .0300}}
\put(  .0868,  5.747){\circle*{  .0300}}
\put(  .0272,  5.807){\circle*{  .0300}}
\put(  .0062,  5.873){\circle*{  .0300}}
\put(  .0022,  5.947){\circle*{  .0300}}
\put(  .0058,  6.013){\circle*{  .0300}}
\put(  .0202,  6.080){\circle*{  .0300}}
\put(  .0554,  6.147){\circle*{  .0300}}
\put(  .1112,  6.207){\circle*{  .0300}}
\put(  .1742,  6.260){\circle*{  .0300}}
\put(  .2392,  6.320){\circle*{  .0300}}
\put(  .2716,  6.387){\circle*{  .0300}}
\put(  .2542,  6.453){\circle*{  .0300}}
\put(  .2276,  6.520){\circle*{  .0300}}
\put(  .2536,  6.587){\circle*{  .0300}}
\put(  .3296,  6.640){\circle*{  .0300}}
\put(  .4192,  6.687){\circle*{  .0300}}
\put(  .4980,  6.733){\circle*{  .0300}}
\put(  .5316,  6.800){\circle*{  .0300}}
\put(  .4594,  6.860){\circle*{  .0300}}
\put(  .3730,  6.900){\circle*{  .0300}}
\put(  .2768,  6.940){\circle*{  .0300}}
\put(  .1878,  6.980){\circle*{  .0300}}
\put(  .1066,  7.027){\circle*{  .0300}}
\put(  .0430,  7.087){\circle*{  .0300}}
\put(  .0124,  7.153){\circle*{  .0300}}
\put(  .0028,  7.220){\circle*{  .0300}}
\put(  .0022,  7.707){\circle*{  .0300}}
\put(  .0102,  7.773){\circle*{  .0300}}
\put(  .0362,  7.840){\circle*{  .0300}}
\put(  .0934,  7.900){\circle*{  .0300}}
\put(  .1720,  7.947){\circle*{  .0300}}
\put(  .2672,  7.987){\circle*{  .0300}}
\put(  .3650,  8.020){\circle*{  .0300}}
\put(  .4748,  8.053){\circle*{  .0300}}
\put(  .5670,  8.080){\circle*{  .0300}}
\put(  .6804,  8.113){\circle*{  .0300}}
\put(  .7836,  8.147){\circle*{  .0300}}
\put(  .8832,  8.187){\circle*{  .0300}}
\put(  .9556,  8.233){\circle*{  .0300}}
\put(  .9806,  8.300){\circle*{  .0300}}
\put(  .9680,  8.367){\circle*{  .0300}}
\put( 1.0178,  8.433){\circle*{  .0300}}
\put( 1.1116,  8.473){\circle*{  .0300}}
\put( 1.2282,  8.507){\circle*{  .0300}}
\put( 1.3384,  8.533){\circle*{  .0300}}
\put( 1.4526,  8.560){\circle*{  .0300}}
\put( 1.5572,  8.587){\circle*{  .0300}}
\put( 1.6526,  8.620){\circle*{  .0300}}
\put( 1.6396,  8.687){\circle*{  .0300}}
\put( 1.5458,  8.713){\circle*{  .0300}}
\put( 1.4458,  8.733){\circle*{  .0300}}
\put( 1.3252,  8.753){\circle*{  .0300}}
\put( 1.1900,  8.773){\circle*{  .0300}}
\put( 1.0466,  8.793){\circle*{  .0300}}
\put(  .9012,  8.813){\circle*{  .0300}}
\put(  .7594,  8.833){\circle*{  .0300}}
\put(  .6264,  8.853){\circle*{  .0300}}
\put(  .5056,  8.873){\circle*{  .0300}}
\put(  .3992,  8.893){\circle*{  .0300}}
\put(  .2816,  8.920){\circle*{  .0300}}
\put(  .1722,  8.953){\circle*{  .0300}}
\put(  .0880,  8.993){\circle*{  .0300}}
\put(  .0272,  9.053){\circle*{  .0300}}
\put(  .0060,  9.120){\circle*{  .0300}}
\put(  .0022,  9.233){\circle*{  .0300}}
\put(  .0074,  9.300){\circle*{  .0300}}
\put(  .0216,  9.367){\circle*{  .0300}}
\put(  .0494,  9.433){\circle*{  .0300}}
\put(  .0884,  9.500){\circle*{  .0300}}
\put(  .1244,  9.567){\circle*{  .0300}}
\put(  .1432,  9.633){\circle*{  .0300}}
\put(  .1538,  9.700){\circle*{  .0300}}
\put(  .2038,  9.767){\circle*{  .0300}}
\put(  .2976,  9.813){\circle*{  .0300}}
\put(  .4048,  9.847){\circle*{  .0300}}
\put(  .5152,  9.873){\circle*{  .0300}}
\put(  .6108,  9.893){\circle*{  .0300}}
\put(  .7148,  9.913){\circle*{  .0300}}
\put(  .8244,  9.933){\circle*{  .0300}}
\put(  .9360,  9.953){\circle*{  .0300}}
\put( 1.0458,  9.973){\circle*{  .0300}}
\put( 1.1494,  9.993){\circle*{  .0300}}
\put( 1.2708, 10.020){\circle*{  .0300}}
\put( 1.3654, 10.047){\circle*{  .0300}}
\put( 1.4476, 10.093){\circle*{  .0300}}
\put( 1.3832, 10.153){\circle*{  .0300}}
\put( 1.2768, 10.187){\circle*{  .0300}}
\put( 1.1676, 10.213){\circle*{  .0300}}
\put( 1.0482, 10.240){\circle*{  .0300}}
\put(  .9294, 10.267){\circle*{  .0300}}
\put(  .8224, 10.293){\circle*{  .0300}}
\put(  .7208, 10.327){\circle*{  .0300}}
\put(  .6730, 10.387){\circle*{  .0300}}
\put(  .7572, 10.427){\circle*{  .0300}}
\put(  .8648, 10.453){\circle*{  .0300}}
\put(  .9698, 10.473){\circle*{  .0300}}
\put( 1.0928, 10.493){\circle*{  .0300}}
\put( 1.2304, 10.513){\circle*{  .0300}}
\put( 1.3786, 10.533){\circle*{  .0300}}
\put( 1.4812, 10.547){\circle*{  .0300}}
\put( 1.5852, 10.560){\circle*{  .0300}}
\put( 1.6892, 10.573){\circle*{  .0300}}
\put( 1.7920, 10.587){\circle*{  .0300}}
\put( 1.8922, 10.600){\circle*{  .0300}}
\put( 2.0348, 10.620){\circle*{  .0300}}
\put( 2.1644, 10.640){\circle*{  .0300}}
\put( 2.2780, 10.660){\circle*{  .0300}}
\put( 2.3992, 10.687){\circle*{  .0300}}
\put( 2.4972, 10.720){\circle*{  .0300}}
\put( 2.5174, 10.787){\circle*{  .0300}}
\put( 2.4254, 10.833){\circle*{  .0300}}
\put( 2.3336, 10.867){\circle*{  .0300}}
\put( 2.2380, 10.900){\circle*{  .0300}}
\put( 2.1500, 10.933){\circle*{  .0300}}
\put( 2.0588, 10.973){\circle*{  .0300}}
\put( 1.9728, 11.013){\circle*{  .0300}}
\put( 1.8688, 11.053){\circle*{  .0300}}
\put( 1.7768, 11.080){\circle*{  .0300}}
\put( 1.6604, 11.107){\circle*{  .0300}}
\put( 1.5562, 11.127){\circle*{  .0300}}
\put( 1.4382, 11.147){\circle*{  .0300}}
\put( 1.3092, 11.167){\circle*{  .0300}}
\put( 1.1722, 11.187){\circle*{  .0300}}
\put( 1.0312, 11.207){\circle*{  .0300}}
\put(  .8908, 11.227){\circle*{  .0300}}
\put(  .7550, 11.247){\circle*{  .0300}}
\put(  .6274, 11.267){\circle*{  .0300}}
\put(  .5108, 11.287){\circle*{  .0300}}
\put(  .4076, 11.307){\circle*{  .0300}}
\put(  .2920, 11.333){\circle*{  .0300}}
\put(  .1824, 11.367){\circle*{  .0300}}
\put(  .0960, 11.407){\circle*{  .0300}}
\put(  .0356, 11.460){\circle*{  .0300}}
\put(  .0082, 11.527){\circle*{  .0300}}
\put(  .0024, 12.540){\circle*{  .0300}}
\put(  .0120, 12.607){\circle*{  .0300}}
\put(  .0462, 12.673){\circle*{  .0300}}
\put(  .1148, 12.727){\circle*{  .0300}}
\put(  .2064, 12.767){\circle*{  .0300}}
\put(  .3166, 12.800){\circle*{  .0300}}
\put(  .4292, 12.827){\circle*{  .0300}}
\put(  .5276, 12.847){\circle*{  .0300}}
\put(  .6374, 12.867){\circle*{  .0300}}
\put(  .7570, 12.887){\circle*{  .0300}}
\put(  .8850, 12.907){\circle*{  .0300}}
\put( 1.0194, 12.927){\circle*{  .0300}}
\put( 1.1582, 12.947){\circle*{  .0300}}
\put( 1.2994, 12.967){\circle*{  .0300}}
\put( 1.4418, 12.987){\circle*{  .0300}}
\put( 1.5840, 13.007){\circle*{  .0300}}
\put( 1.7254, 13.027){\circle*{  .0300}}
\put( 1.8660, 13.047){\circle*{  .0300}}
\put( 2.0058, 13.067){\circle*{  .0300}}
\put( 2.1446, 13.087){\circle*{  .0300}}
\put( 2.2826, 13.107){\circle*{  .0300}}
\put( 2.4192, 13.127){\circle*{  .0300}}
\put( 2.5530, 13.147){\circle*{  .0300}}
\put( 2.6822, 13.167){\circle*{  .0300}}
\put( 2.8038, 13.187){\circle*{  .0300}}
\put( 2.9146, 13.207){\circle*{  .0300}}
\put( 3.0100, 13.227){\circle*{  .0300}}
\put( 3.1060, 13.253){\circle*{  .0300}}
\put( 3.1278, 13.320){\circle*{  .0300}}
\put( 3.0312, 13.347){\circle*{  .0300}}
\put( 2.9178, 13.367){\circle*{  .0300}}
\put( 2.7714, 13.387){\circle*{  .0300}}
\put( 2.6568, 13.400){\circle*{  .0300}}
\put( 2.5306, 13.413){\circle*{  .0300}}
\put( 2.3942, 13.427){\circle*{  .0300}}
\put( 2.2496, 13.440){\circle*{  .0300}}
\put( 2.0988, 13.453){\circle*{  .0300}}
\put( 1.9438, 13.467){\circle*{  .0300}}
\put( 1.7868, 13.480){\circle*{  .0300}}
\put( 1.6300, 13.493){\circle*{  .0300}}
\put( 1.4754, 13.507){\circle*{  .0300}}
\put( 1.3250, 13.520){\circle*{  .0300}}
\put( 1.1802, 13.533){\circle*{  .0300}}
\put( 1.0424, 13.547){\circle*{  .0300}}
\put(  .9132, 13.560){\circle*{  .0300}}
\put(  .7932, 13.573){\circle*{  .0300}}
\put(  .6830, 13.587){\circle*{  .0300}}
\put(  .5830, 13.600){\circle*{  .0300}}
\put(  .4522, 13.620){\circle*{  .0300}}
\put(  .3436, 13.640){\circle*{  .0300}}
\put(  .2308, 13.667){\circle*{  .0300}}
\put(  .1334, 13.700){\circle*{  .0300}}
\put(  .0560, 13.747){\circle*{  .0300}}
\put(  .0132, 13.813){\circle*{  .0300}}
\put(  .0024, 13.880){\circle*{  .0300}}
\put(  .0022, 14.560){\circle*{  .0300}}
\put(  .0110, 14.627){\circle*{  .0300}}
\put( 9.0410,   .007){\circle*{  .0300}}
\put( 8.8990,   .027){\circle*{  .0300}}
\put( 8.7518,   .047){\circle*{  .0300}}
\put( 8.6514,   .060){\circle*{  .0300}}
\put( 8.5498,   .073){\circle*{  .0300}}
\put( 8.4472,   .087){\circle*{  .0300}}
\put( 8.3438,   .100){\circle*{  .0300}}
\put( 8.2398,   .113){\circle*{  .0300}}
\put( 8.1356,   .127){\circle*{  .0300}}
\put( 8.0310,   .140){\circle*{  .0300}}
\put( 7.9264,   .153){\circle*{  .0300}}
\put( 7.8222,   .167){\circle*{  .0300}}
\put( 7.7188,   .180){\circle*{  .0300}}
\put( 7.6166,   .193){\circle*{  .0300}}
\put( 7.5162,   .207){\circle*{  .0300}}
\put( 7.3710,   .227){\circle*{  .0300}}
\put( 7.2354,   .247){\circle*{  .0300}}
\put( 7.1134,   .267){\circle*{  .0300}}
\put( 7.0092,   .287){\circle*{  .0300}}
\put( 6.9044,   .313){\circle*{  .0300}}
\put( 6.8376,   .367){\circle*{  .0300}}
\put( 6.9378,   .413){\circle*{  .0300}}
\put( 7.0476,   .440){\circle*{  .0300}}
\put( 7.1462,   .460){\circle*{  .0300}}
\put( 7.2526,   .480){\circle*{  .0300}}
\put( 7.3612,   .500){\circle*{  .0300}}
\put( 7.4674,   .520){\circle*{  .0300}}
\put( 7.5674,   .540){\circle*{  .0300}}
\put( 7.6860,   .567){\circle*{  .0300}}
\put( 7.7852,   .593){\circle*{  .0300}}
\put( 7.8820,   .627){\circle*{  .0300}}
\put( 7.9660,   .667){\circle*{  .0300}}
\put( 8.0418,   .713){\circle*{  .0300}}
\put( 8.1230,   .760){\circle*{  .0300}}
\put( 8.2194,   .800){\circle*{  .0300}}
\put( 8.3288,   .833){\circle*{  .0300}}
\put( 8.4380,   .860){\circle*{  .0300}}
\put( 8.5662,   .887){\circle*{  .0300}}
\put( 8.6728,   .907){\circle*{  .0300}}
\put( 8.7862,   .927){\circle*{  .0300}}
\put( 8.9034,   .947){\circle*{  .0300}}
\put( 9.0214,   .967){\circle*{  .0300}}
\put( 9.1366,   .987){\circle*{  .0300}}
\put( 9.2456,  1.007){\circle*{  .0300}}
\put( 9.3450,  1.027){\circle*{  .0300}}
\put( 9.4584,  1.053){\circle*{  .0300}}
\put( 9.5634,  1.087){\circle*{  .0300}}
\put( 9.6386,  1.133){\circle*{  .0300}}
\put( 9.6338,  1.200){\circle*{  .0300}}
\put( 9.5898,  1.260){\circle*{  .0300}}
\put( 9.5796,  1.327){\circle*{  .0300}}
\put( 9.6248,  1.387){\circle*{  .0300}}
\put( 9.6874,  1.440){\circle*{  .0300}}
\put( 9.7536,  1.500){\circle*{  .0300}}
\put( 9.8018,  1.560){\circle*{  .0300}}
\put( 9.8324,  1.627){\circle*{  .0300}}
\put( 9.8218,  1.693){\circle*{  .0300}}
\put( 9.7578,  1.747){\circle*{  .0300}}
\put( 9.6676,  1.787){\circle*{  .0300}}
\put( 9.5684,  1.820){\circle*{  .0300}}
\put( 9.4574,  1.853){\circle*{  .0300}}
\put( 9.3492,  1.887){\circle*{  .0300}}
\put( 9.2614,  1.920){\circle*{  .0300}}
\put( 9.2008,  1.973){\circle*{  .0300}}
\put( 9.2608,  2.027){\circle*{  .0300}}
\put( 9.3506,  2.060){\circle*{  .0300}}
\put( 9.4636,  2.093){\circle*{  .0300}}
\put( 9.5592,  2.120){\circle*{  .0300}}
\put( 9.6512,  2.147){\circle*{  .0300}}
\put( 9.7516,  2.180){\circle*{  .0300}}
\put( 9.8424,  2.220){\circle*{  .0300}}
\put( 9.9094,  2.273){\circle*{  .0300}}
\put( 9.9248,  2.340){\circle*{  .0300}}
\put( 9.8996,  2.407){\circle*{  .0300}}
\put( 9.8722,  2.473){\circle*{  .0300}}
\put( 9.8690,  2.540){\circle*{  .0300}}
\put( 9.8926,  2.607){\circle*{  .0300}}
\put( 9.9212,  2.673){\circle*{  .0300}}
\put( 9.9184,  2.740){\circle*{  .0300}}
\put( 9.8562,  2.800){\circle*{  .0300}}
\put( 9.7726,  2.840){\circle*{  .0300}}
\put( 9.6770,  2.873){\circle*{  .0300}}
\put( 9.5640,  2.907){\circle*{  .0300}}
\put( 9.4684,  2.933){\circle*{  .0300}}
\put( 9.3764,  2.960){\circle*{  .0300}}
\put( 9.2798,  2.993){\circle*{  .0300}}
\put( 9.2062,  3.040){\circle*{  .0300}}
\put( 9.2626,  3.107){\circle*{  .0300}}
\put( 9.3528,  3.140){\circle*{  .0300}}
\put( 9.4664,  3.173){\circle*{  .0300}}
\put( 9.5628,  3.200){\circle*{  .0300}}
\put( 9.6560,  3.227){\circle*{  .0300}}
\put( 9.7588,  3.260){\circle*{  .0300}}
\put( 9.8550,  3.300){\circle*{  .0300}}
\put( 9.9286,  3.347){\circle*{  .0300}}
\put( 9.9760,  3.407){\circle*{  .0300}}
\put( 9.9944,  3.473){\circle*{  .0300}}
\put( 9.9976,  4.013){\circle*{  .0300}}
\put( 9.9900,  4.080){\circle*{  .0300}}
\put( 9.9646,  4.147){\circle*{  .0300}}
\put( 9.9054,  4.207){\circle*{  .0300}}
\put( 9.8166,  4.253){\circle*{  .0300}}
\put( 9.7212,  4.287){\circle*{  .0300}}
\put( 9.6228,  4.313){\circle*{  .0300}}
\put( 9.5044,  4.340){\circle*{  .0300}}
\put( 9.4036,  4.360){\circle*{  .0300}}
\put( 9.2942,  4.380){\circle*{  .0300}}
\put( 9.1790,  4.400){\circle*{  .0300}}
\put( 9.0610,  4.420){\circle*{  .0300}}
\put( 8.9444,  4.440){\circle*{  .0300}}
\put( 8.8334,  4.460){\circle*{  .0300}}
\put( 8.7328,  4.480){\circle*{  .0300}}
\put( 8.6224,  4.507){\circle*{  .0300}}
\put( 8.5342,  4.540){\circle*{  .0300}}
\put( 8.5568,  4.607){\circle*{  .0300}}
\put( 8.6626,  4.640){\circle*{  .0300}}
\put( 8.7820,  4.667){\circle*{  .0300}}
\put( 8.8856,  4.687){\circle*{  .0300}}
\put( 8.9968,  4.707){\circle*{  .0300}}
\put( 9.1116,  4.727){\circle*{  .0300}}
\put( 9.2260,  4.747){\circle*{  .0300}}
\put( 9.3366,  4.767){\circle*{  .0300}}
\put( 9.4410,  4.787){\circle*{  .0300}}
\put( 9.5368,  4.807){\circle*{  .0300}}
\put( 9.6486,  4.833){\circle*{  .0300}}
\put( 9.7406,  4.860){\circle*{  .0300}}
\put( 9.8408,  4.900){\circle*{  .0300}}
\put( 9.9062,  4.953){\circle*{  .0300}}
\put( 9.8742,  5.020){\circle*{  .0300}}
\put( 9.7778,  5.060){\circle*{  .0300}}
\put( 9.6706,  5.087){\circle*{  .0300}}
\put( 9.5640,  5.107){\circle*{  .0300}}
\put( 9.4328,  5.127){\circle*{  .0300}}
\put( 9.3314,  5.140){\circle*{  .0300}}
\put( 9.2188,  5.153){\circle*{  .0300}}
\put( 9.0958,  5.167){\circle*{  .0300}}
\put( 8.9630,  5.180){\circle*{  .0300}}
\put( 8.8216,  5.193){\circle*{  .0300}}
\put( 8.6734,  5.207){\circle*{  .0300}}
\put( 8.5200,  5.220){\circle*{  .0300}}
\put( 8.3638,  5.233){\circle*{  .0300}}
\put( 8.2076,  5.247){\circle*{  .0300}}
\put( 8.0542,  5.260){\circle*{  .0300}}
\put( 7.9062,  5.273){\circle*{  .0300}}
\put( 7.7668,  5.287){\circle*{  .0300}}
\put( 7.6390,  5.300){\circle*{  .0300}}
\put( 7.5254,  5.313){\circle*{  .0300}}
\put( 7.3868,  5.333){\circle*{  .0300}}
\put( 7.2712,  5.360){\circle*{  .0300}}
\put( 7.3300,  5.420){\circle*{  .0300}}
\put( 7.4418,  5.440){\circle*{  .0300}}
\put( 7.5910,  5.460){\circle*{  .0300}}
\put( 7.7074,  5.473){\circle*{  .0300}}
\put( 7.8346,  5.487){\circle*{  .0300}}
\put( 7.9700,  5.500){\circle*{  .0300}}
\put( 8.1110,  5.513){\circle*{  .0300}}
\put( 8.2552,  5.527){\circle*{  .0300}}
\put( 8.4004,  5.540){\circle*{  .0300}}
\put( 8.5446,  5.553){\circle*{  .0300}}
\put( 8.6854,  5.567){\circle*{  .0300}}
\put( 8.8216,  5.580){\circle*{  .0300}}
\put( 8.9516,  5.593){\circle*{  .0300}}
\put( 9.0744,  5.607){\circle*{  .0300}}
\put( 9.1890,  5.620){\circle*{  .0300}}
\put( 9.2948,  5.633){\circle*{  .0300}}
\put( 9.4366,  5.653){\circle*{  .0300}}
\put( 9.5580,  5.673){\circle*{  .0300}}
\put( 9.6594,  5.693){\circle*{  .0300}}
\put( 9.7662,  5.720){\circle*{  .0300}}
\put( 9.8608,  5.753){\circle*{  .0300}}
\put( 9.9380,  5.800){\circle*{  .0300}}
\put( 9.9808,  5.867){\circle*{  .0300}}
\put( 9.9808,  5.933){\circle*{  .0300}}
\put( 9.9416,  6.000){\circle*{  .0300}}
\put( 9.8610,  6.053){\circle*{  .0300}}
\put( 9.7540,  6.093){\circle*{  .0300}}
\put( 9.6540,  6.120){\circle*{  .0300}}
\put( 9.5278,  6.147){\circle*{  .0300}}
\put( 9.4152,  6.167){\circle*{  .0300}}
\put( 9.2876,  6.187){\circle*{  .0300}}
\put( 9.1462,  6.207){\circle*{  .0300}}
\put( 9.0450,  6.220){\circle*{  .0300}}
\put( 8.9394,  6.233){\circle*{  .0300}}
\put( 8.8302,  6.247){\circle*{  .0300}}
\put( 8.7186,  6.260){\circle*{  .0300}}
\put( 8.6062,  6.273){\circle*{  .0300}}
\put( 8.4942,  6.287){\circle*{  .0300}}
\put( 8.3840,  6.300){\circle*{  .0300}}
\put( 8.2776,  6.313){\circle*{  .0300}}
\put( 8.1762,  6.327){\circle*{  .0300}}
\put( 8.0374,  6.347){\circle*{  .0300}}
\put( 7.9182,  6.367){\circle*{  .0300}}
\put( 7.8226,  6.387){\circle*{  .0300}}
\put( 7.7210,  6.420){\circle*{  .0300}}
\put( 7.7258,  6.487){\circle*{  .0300}}
\put( 7.8240,  6.527){\circle*{  .0300}}
\put( 7.9322,  6.560){\circle*{  .0300}}
\put( 8.0266,  6.587){\circle*{  .0300}}
\put( 8.1254,  6.613){\circle*{  .0300}}
\put( 8.2296,  6.640){\circle*{  .0300}}
\put( 8.3428,  6.667){\circle*{  .0300}}
\put( 8.4686,  6.693){\circle*{  .0300}}
\put( 8.5726,  6.713){\circle*{  .0300}}
\put( 8.6848,  6.733){\circle*{  .0300}}
\put( 8.8042,  6.753){\circle*{  .0300}}
\put( 8.9290,  6.773){\circle*{  .0300}}
\put( 9.0560,  6.793){\circle*{  .0300}}
\put( 9.1822,  6.813){\circle*{  .0300}}
\put( 9.3046,  6.833){\circle*{  .0300}}
\put( 9.4196,  6.853){\circle*{  .0300}}
\put( 9.5252,  6.873){\circle*{  .0300}}
\put( 9.6480,  6.900){\circle*{  .0300}}
\put( 9.7484,  6.927){\circle*{  .0300}}
\put( 9.8432,  6.960){\circle*{  .0300}}
\put( 9.9268,  7.007){\circle*{  .0300}}
\put( 9.9770,  7.067){\circle*{  .0300}}
\put( 9.9950,  7.133){\circle*{  .0300}}
\put( 9.9976,  7.320){\circle*{  .0300}}
\put( 9.9878,  7.387){\circle*{  .0300}}
\put( 9.9510,  7.453){\circle*{  .0300}}
\put( 9.8724,  7.507){\circle*{  .0300}}
\put( 9.7838,  7.540){\circle*{  .0300}}
\put( 9.6818,  7.567){\circle*{  .0300}}
\put( 9.5838,  7.587){\circle*{  .0300}}
\put( 9.4648,  7.607){\circle*{  .0300}}
\put( 9.3236,  7.627){\circle*{  .0300}}
\put( 9.2166,  7.640){\circle*{  .0300}}
\put( 9.0992,  7.653){\circle*{  .0300}}
\put( 8.9716,  7.667){\circle*{  .0300}}
\put( 8.8344,  7.680){\circle*{  .0300}}
\put( 8.6884,  7.693){\circle*{  .0300}}
\put( 8.5344,  7.707){\circle*{  .0300}}
\put( 8.3740,  7.720){\circle*{  .0300}}
\put( 8.2084,  7.733){\circle*{  .0300}}
\put( 8.0396,  7.747){\circle*{  .0300}}
\put( 7.8698,  7.760){\circle*{  .0300}}
\put( 7.7014,  7.773){\circle*{  .0300}}
\put( 7.5368,  7.787){\circle*{  .0300}}
\put( 7.3790,  7.800){\circle*{  .0300}}
\put( 7.2302,  7.813){\circle*{  .0300}}
\put( 7.0934,  7.827){\circle*{  .0300}}
\put( 6.9712,  7.840){\circle*{  .0300}}
\put( 6.8658,  7.853){\circle*{  .0300}}
\put( 6.7442,  7.873){\circle*{  .0300}}
\put( 6.6514,  7.907){\circle*{  .0300}}
\put( 6.7328,  7.947){\circle*{  .0300}}
\put( 6.8488,  7.967){\circle*{  .0300}}
\put( 6.9508,  7.980){\circle*{  .0300}}
\put( 7.0702,  7.993){\circle*{  .0300}}
\put( 7.2046,  8.007){\circle*{  .0300}}
\put( 7.3514,  8.020){\circle*{  .0300}}
\put( 7.5080,  8.033){\circle*{  .0300}}
\put( 7.6714,  8.047){\circle*{  .0300}}
\put( 7.8394,  8.060){\circle*{  .0300}}
\put( 8.0090,  8.073){\circle*{  .0300}}
\put( 8.1782,  8.087){\circle*{  .0300}}
\put( 8.3444,  8.100){\circle*{  .0300}}
\put( 8.5060,  8.113){\circle*{  .0300}}
\put( 8.6612,  8.127){\circle*{  .0300}}
\put( 8.8088,  8.140){\circle*{  .0300}}
\put( 8.9476,  8.153){\circle*{  .0300}}
\put( 9.0770,  8.167){\circle*{  .0300}}
\put( 9.1962,  8.180){\circle*{  .0300}}
\put( 9.3050,  8.193){\circle*{  .0300}}
\put( 9.4036,  8.207){\circle*{  .0300}}
\put( 9.5326,  8.227){\circle*{  .0300}}
\put( 9.6400,  8.247){\circle*{  .0300}}
\put( 9.7526,  8.273){\circle*{  .0300}}
\put( 9.8520,  8.307){\circle*{  .0300}}
\put( 9.9340,  8.353){\circle*{  .0300}}
\put( 9.9800,  8.413){\circle*{  .0300}}
\put( 9.9958,  8.480){\circle*{  .0300}}
\put( 9.9976,  8.940){\circle*{  .0300}}
\put( 9.9886,  9.007){\circle*{  .0300}}
\put( 9.9570,  9.073){\circle*{  .0300}}
\put( 9.8954,  9.127){\circle*{  .0300}}
\put( 9.8008,  9.173){\circle*{  .0300}}
\put( 9.7072,  9.207){\circle*{  .0300}}
\put( 9.5956,  9.240){\circle*{  .0300}}
\put( 9.4996,  9.267){\circle*{  .0300}}
\put( 9.4050,  9.293){\circle*{  .0300}}
\put( 9.3016,  9.327){\circle*{  .0300}}
\put( 9.2206,  9.367){\circle*{  .0300}}
\put( 9.2336,  9.433){\circle*{  .0300}}
\put( 9.3272,  9.473){\circle*{  .0300}}
\put( 9.4364,  9.507){\circle*{  .0300}}
\put( 9.5326,  9.533){\circle*{  .0300}}
\put( 9.6274,  9.560){\circle*{  .0300}}
\put( 9.7348,  9.593){\circle*{  .0300}}
\put( 9.8226,  9.627){\circle*{  .0300}}
\put( 9.9090,  9.673){\circle*{  .0300}}
\put( 9.9678,  9.733){\circle*{  .0300}}
\put( 9.9920,  9.800){\circle*{  .0300}}
\put( 9.9976,  9.993){\circle*{  .0300}}
\put( 9.9874, 10.060){\circle*{  .0300}}
\put( 9.9474, 10.127){\circle*{  .0300}}
\put( 9.8618, 10.180){\circle*{  .0300}}
\put( 9.7672, 10.213){\circle*{  .0300}}
\put( 9.6620, 10.240){\circle*{  .0300}}
\put( 9.5648, 10.260){\circle*{  .0300}}
\put( 9.4520, 10.280){\circle*{  .0300}}
\put( 9.3252, 10.300){\circle*{  .0300}}
\put( 9.1876, 10.320){\circle*{  .0300}}
\put( 9.0438, 10.340){\circle*{  .0300}}
\put( 8.8994, 10.360){\circle*{  .0300}}
\put( 8.7616, 10.380){\circle*{  .0300}}
\put( 8.6374, 10.400){\circle*{  .0300}}
\put( 8.5340, 10.420){\circle*{  .0300}}
\put( 8.4396, 10.447){\circle*{  .0300}}
\put( 8.4690, 10.513){\circle*{  .0300}}
\put( 8.5834, 10.540){\circle*{  .0300}}
\put( 8.6980, 10.560){\circle*{  .0300}}
\put( 8.8302, 10.580){\circle*{  .0300}}
\put( 8.9722, 10.600){\circle*{  .0300}}
\put( 9.1170, 10.620){\circle*{  .0300}}
\put( 9.2584, 10.640){\circle*{  .0300}}
\put( 9.3910, 10.660){\circle*{  .0300}}
\put( 9.5110, 10.680){\circle*{  .0300}}
\put( 9.6160, 10.700){\circle*{  .0300}}
\put( 9.7316, 10.727){\circle*{  .0300}}
\put( 9.8376, 10.760){\circle*{  .0300}}
\put( 9.9182, 10.800){\circle*{  .0300}}
\put( 9.9754, 10.860){\circle*{  .0300}}
\put( 9.9948, 10.927){\circle*{  .0300}}
\put( 9.9976, 11.053){\circle*{  .0300}}
\put( 9.9906, 11.120){\circle*{  .0300}}
\put( 9.9670, 11.187){\circle*{  .0300}}
\put( 9.9124, 11.247){\circle*{  .0300}}
\put( 9.8304, 11.293){\circle*{  .0300}}
\put( 9.7426, 11.327){\circle*{  .0300}}
\put( 9.6264, 11.360){\circle*{  .0300}}
\put( 9.5132, 11.387){\circle*{  .0300}}
\put( 9.4176, 11.407){\circle*{  .0300}}
\put( 9.3148, 11.427){\circle*{  .0300}}
\put( 9.2070, 11.447){\circle*{  .0300}}
\put( 9.0972, 11.467){\circle*{  .0300}}
\put( 8.9888, 11.487){\circle*{  .0300}}
\put( 8.8858, 11.507){\circle*{  .0300}}
\put( 8.7634, 11.533){\circle*{  .0300}}
\put( 8.6662, 11.560){\circle*{  .0300}}
\put( 8.5834, 11.600){\circle*{  .0300}}
\put( 8.6418, 11.667){\circle*{  .0300}}
\put( 8.7578, 11.700){\circle*{  .0300}}
\put( 8.8818, 11.727){\circle*{  .0300}}
\put( 8.9872, 11.747){\circle*{  .0300}}
\put( 9.0986, 11.767){\circle*{  .0300}}
\put( 9.2122, 11.787){\circle*{  .0300}}
\put( 9.3240, 11.807){\circle*{  .0300}}
\put( 9.4308, 11.827){\circle*{  .0300}}
\put( 9.5296, 11.847){\circle*{  .0300}}
\put( 9.6462, 11.873){\circle*{  .0300}}
\put( 9.7432, 11.900){\circle*{  .0300}}
\put( 9.8364, 11.933){\circle*{  .0300}}
\put( 9.9210, 11.980){\circle*{  .0300}}
\put( 9.9738, 12.040){\circle*{  .0300}}
\put( 9.9938, 12.107){\circle*{  .0300}}
\put( 9.9976, 12.280){\circle*{  .0300}}
\put( 9.9866, 12.347){\circle*{  .0300}}
\put( 9.9420, 12.413){\circle*{  .0300}}
\put( 9.8604, 12.460){\circle*{  .0300}}
\put( 9.7570, 12.493){\circle*{  .0300}}
\put( 9.6376, 12.520){\circle*{  .0300}}
\put( 9.5232, 12.540){\circle*{  .0300}}
\put( 9.3860, 12.560){\circle*{  .0300}}
\put( 9.2818, 12.573){\circle*{  .0300}}
\put( 9.1682, 12.587){\circle*{  .0300}}
\put( 9.0454, 12.600){\circle*{  .0300}}
\put( 8.9148, 12.613){\circle*{  .0300}}
\put( 8.7778, 12.627){\circle*{  .0300}}
\put( 8.6362, 12.640){\circle*{  .0300}}
\put( 8.4922, 12.653){\circle*{  .0300}}
\put( 8.3482, 12.667){\circle*{  .0300}}
\put( 8.2066, 12.680){\circle*{  .0300}}
\put( 8.0706, 12.693){\circle*{  .0300}}
\put( 7.9426, 12.707){\circle*{  .0300}}
\put( 7.8254, 12.720){\circle*{  .0300}}
\put( 7.7214, 12.733){\circle*{  .0300}}
\put( 7.5954, 12.753){\circle*{  .0300}}
\put( 7.4918, 12.780){\circle*{  .0300}}
\put( 7.5528, 12.840){\circle*{  .0300}}
\put( 7.6568, 12.860){\circle*{  .0300}}
\put( 7.7942, 12.880){\circle*{  .0300}}
\put( 7.9004, 12.893){\circle*{  .0300}}
\put( 8.0156, 12.907){\circle*{  .0300}}
\put( 8.1376, 12.920){\circle*{  .0300}}
\put( 8.2638, 12.933){\circle*{  .0300}}
\put( 8.3918, 12.947){\circle*{  .0300}}
\put( 8.5198, 12.960){\circle*{  .0300}}
\put( 8.6456, 12.973){\circle*{  .0300}}
\put( 8.7678, 12.987){\circle*{  .0300}}
\put( 8.8846, 13.000){\circle*{  .0300}}
\put( 8.9952, 13.013){\circle*{  .0300}}
\put( 9.0986, 13.027){\circle*{  .0300}}
\put( 9.2390, 13.047){\circle*{  .0300}}
\put( 9.3610, 13.067){\circle*{  .0300}}
\put( 9.4648, 13.087){\circle*{  .0300}}
\put( 9.5772, 13.113){\circle*{  .0300}}
\put( 9.6820, 13.147){\circle*{  .0300}}
\put( 9.7690, 13.187){\circle*{  .0300}}
\put( 9.8454, 13.240){\circle*{  .0300}}
\put( 9.9048, 13.300){\circle*{  .0300}}
\put( 9.9514, 13.367){\circle*{  .0300}}
\put( 9.9796, 13.433){\circle*{  .0300}}
\put( 9.9922, 13.500){\circle*{  .0300}}
\put( 9.9910, 13.573){\circle*{  .0300}}
\put( 9.9680, 13.640){\circle*{  .0300}}
\put( 9.9044, 13.700){\circle*{  .0300}}
\put( 9.8194, 13.740){\circle*{  .0300}}
\put( 9.7106, 13.773){\circle*{  .0300}}
\put( 9.5932, 13.800){\circle*{  .0300}}
\put( 9.4856, 13.820){\circle*{  .0300}}
\put( 9.3608, 13.840){\circle*{  .0300}}
\put( 9.2188, 13.860){\circle*{  .0300}}
\put( 9.1152, 13.873){\circle*{  .0300}}
\put( 9.0050, 13.887){\circle*{  .0300}}
\put( 8.8888, 13.900){\circle*{  .0300}}
\put( 8.7674, 13.913){\circle*{  .0300}}
\put( 8.6418, 13.927){\circle*{  .0300}}
\put( 8.5132, 13.940){\circle*{  .0300}}
\put( 8.3828, 13.953){\circle*{  .0300}}
\put( 8.2520, 13.967){\circle*{  .0300}}
\put( 8.1222, 13.980){\circle*{  .0300}}
\put( 7.9950, 13.993){\circle*{  .0300}}
\put( 7.8720, 14.007){\circle*{  .0300}}
\put( 7.7546, 14.020){\circle*{  .0300}}
\put( 7.6446, 14.033){\circle*{  .0300}}
\put( 7.5432, 14.047){\circle*{  .0300}}
\put( 7.4108, 14.067){\circle*{  .0300}}
\put( 7.3056, 14.087){\circle*{  .0300}}
\put( 7.2134, 14.113){\circle*{  .0300}}
\put( 7.2466, 14.180){\circle*{  .0300}}
\put( 7.3604, 14.207){\circle*{  .0300}}
\put( 7.4764, 14.227){\circle*{  .0300}}
\put( 7.6126, 14.247){\circle*{  .0300}}
\put( 7.7116, 14.260){\circle*{  .0300}}
\put( 7.8144, 14.273){\circle*{  .0300}}
\put( 7.9190, 14.287){\circle*{  .0300}}
\put( 8.0232, 14.300){\circle*{  .0300}}
\put( 8.1244, 14.313){\circle*{  .0300}}
\put( 8.2662, 14.333){\circle*{  .0300}}
\put( 8.3898, 14.353){\circle*{  .0300}}
\put( 8.4894, 14.373){\circle*{  .0300}}
\put( 8.5908, 14.407){\circle*{  .0300}}
\put( 8.5386, 14.473){\circle*{  .0300}}
\put( 8.4420, 14.500){\circle*{  .0300}}
\put( 8.3244, 14.527){\circle*{  .0300}}
\put( 8.2056, 14.553){\circle*{  .0300}}
\put( 8.1058, 14.580){\circle*{  .0300}}
\put( 8.0296, 14.627){\circle*{  .0300}}
\put(  .0011,   .393){\circle{  .0100}}
\put(  .0053,   .460){\circle{  .0100}}
\put(  .0204,   .527){\circle{  .0100}}
\put(  .0552,   .587){\circle{  .0100}}
\put(  .0958,   .627){\circle{  .0100}}
\put(  .1417,   .660){\circle{  .0100}}
\put(  .1968,   .693){\circle{  .0100}}
\put(  .2446,   .720){\circle{  .0100}}
\put(  .2922,   .747){\circle{  .0100}}
\put(  .3450,   .780){\circle{  .0100}}
\put(  .3877,   .820){\circle{  .0100}}
\put(  .3856,   .887){\circle{  .0100}}
\put(  .3409,   .927){\circle{  .0100}}
\put(  .2871,   .960){\circle{  .0100}}
\put(  .2393,   .987){\circle{  .0100}}
\put(  .1916,  1.013){\circle{  .0100}}
\put(  .1372,  1.047){\circle{  .0100}}
\put(  .0923,  1.080){\circle{  .0100}}
\put(  .0478,  1.127){\circle{  .0100}}
\put(  .0178,  1.187){\circle{  .0100}}
\put(  .0080,  1.253){\circle{  .0100}}
\put(  .0159,  1.320){\circle{  .0100}}
\put(  .0431,  1.380){\circle{  .0100}}
\put(  .0847,  1.427){\circle{  .0100}}
\put(  .1373,  1.467){\circle{  .0100}}
\put(  .1918,  1.500){\circle{  .0100}}
\put(  .2396,  1.527){\circle{  .0100}}
\put(  .2879,  1.553){\circle{  .0100}}
\put(  .3427,  1.587){\circle{  .0100}}
\put(  .3908,  1.627){\circle{  .0100}}
\put(  .4127,  1.687){\circle{  .0100}}
\put(  .3910,  1.753){\circle{  .0100}}
\put(  .4153,  1.820){\circle{  .0100}}
\put(  .4627,  1.847){\circle{  .0100}}
\put(  .5164,  1.867){\circle{  .0100}}
\put(  .5858,  1.887){\circle{  .0100}}
\put(  .6401,  1.900){\circle{  .0100}}
\put(  .7001,  1.913){\circle{  .0100}}
\put(  .7651,  1.927){\circle{  .0100}}
\put(  .8338,  1.940){\circle{  .0100}}
\put(  .9052,  1.953){\circle{  .0100}}
\put(  .9780,  1.967){\circle{  .0100}}
\put( 1.0510,  1.980){\circle{  .0100}}
\put( 1.1231,  1.993){\circle{  .0100}}
\put( 1.1931,  2.007){\circle{  .0100}}
\put( 1.2603,  2.020){\circle{  .0100}}
\put( 1.3241,  2.033){\circle{  .0100}}
\put( 1.3842,  2.047){\circle{  .0100}}
\put( 1.4408,  2.060){\circle{  .0100}}
\put( 1.4941,  2.073){\circle{  .0100}}
\put( 1.5448,  2.087){\circle{  .0100}}
\put( 1.5938,  2.100){\circle{  .0100}}
\put( 1.6667,  2.120){\circle{  .0100}}
\put( 1.7165,  2.133){\circle{  .0100}}
\put( 1.7687,  2.147){\circle{  .0100}}
\put( 1.8242,  2.160){\circle{  .0100}}
\put( 1.8839,  2.173){\circle{  .0100}}
\put( 1.9481,  2.187){\circle{  .0100}}
\put( 2.0171,  2.200){\circle{  .0100}}
\put( 2.0903,  2.213){\circle{  .0100}}
\put( 2.1672,  2.227){\circle{  .0100}}
\put( 2.2465,  2.240){\circle{  .0100}}
\put( 2.3267,  2.253){\circle{  .0100}}
\put( 2.4061,  2.267){\circle{  .0100}}
\put( 2.4827,  2.280){\circle{  .0100}}
\put( 2.5545,  2.293){\circle{  .0100}}
\put( 2.6195,  2.307){\circle{  .0100}}
\put( 2.6758,  2.320){\circle{  .0100}}
\put( 2.7406,  2.340){\circle{  .0100}}
\put( 2.7870,  2.373){\circle{  .0100}}
\put( 2.7348,  2.413){\circle{  .0100}}
\put( 2.6680,  2.433){\circle{  .0100}}
\put( 2.6107,  2.447){\circle{  .0100}}
\put( 2.5445,  2.460){\circle{  .0100}}
\put( 2.4708,  2.473){\circle{  .0100}}
\put( 2.3908,  2.487){\circle{  .0100}}
\put( 2.3057,  2.500){\circle{  .0100}}
\put( 2.2165,  2.513){\circle{  .0100}}
\put( 2.1243,  2.527){\circle{  .0100}}
\put( 2.0298,  2.540){\circle{  .0100}}
\put( 1.9339,  2.553){\circle{  .0100}}
\put( 1.8372,  2.567){\circle{  .0100}}
\put( 1.7404,  2.580){\circle{  .0100}}
\put( 1.6441,  2.593){\circle{  .0100}}
\put( 1.5488,  2.607){\circle{  .0100}}
\put( 1.4555,  2.620){\circle{  .0100}}
\put( 1.3648,  2.633){\circle{  .0100}}
\put( 1.2776,  2.647){\circle{  .0100}}
\put( 1.1950,  2.660){\circle{  .0100}}
\put( 1.1182,  2.673){\circle{  .0100}}
\put( 1.0482,  2.687){\circle{  .0100}}
\put(  .9865,  2.700){\circle{  .0100}}
\put(  .9343,  2.713){\circle{  .0100}}
\put(  .8768,  2.733){\circle{  .0100}}
\put(  .9050,  2.800){\circle{  .0100}}
\put(  .9551,  2.813){\circle{  .0100}}
\put( 1.0194,  2.827){\circle{  .0100}}
\put( 1.0969,  2.840){\circle{  .0100}}
\put( 1.1861,  2.853){\circle{  .0100}}
\put( 1.2852,  2.867){\circle{  .0100}}
\put( 1.3378,  2.873){\circle{  .0100}}
\put( 1.3919,  2.880){\circle{  .0100}}
\put( 1.4473,  2.887){\circle{  .0100}}
\put( 1.5035,  2.893){\circle{  .0100}}
\put( 1.5603,  2.900){\circle{  .0100}}
\put( 1.6171,  2.907){\circle{  .0100}}
\put( 1.6738,  2.913){\circle{  .0100}}
\put( 1.7298,  2.920){\circle{  .0100}}
\put( 1.7848,  2.927){\circle{  .0100}}
\put( 1.8383,  2.933){\circle{  .0100}}
\put( 1.8901,  2.940){\circle{  .0100}}
\put( 1.9866,  2.953){\circle{  .0100}}
\put( 2.0717,  2.967){\circle{  .0100}}
\put( 2.1426,  2.980){\circle{  .0100}}
\put( 2.1974,  2.993){\circle{  .0100}}
\put( 2.2457,  3.013){\circle{  .0100}}
\put( 2.1903,  3.060){\circle{  .0100}}
\put( 2.1330,  3.073){\circle{  .0100}}
\put( 2.0595,  3.087){\circle{  .0100}}
\put( 1.9717,  3.100){\circle{  .0100}}
\put( 1.8720,  3.113){\circle{  .0100}}
\put( 1.8184,  3.120){\circle{  .0100}}
\put( 1.7627,  3.127){\circle{  .0100}}
\put( 1.7052,  3.133){\circle{  .0100}}
\put( 1.6462,  3.140){\circle{  .0100}}
\put( 1.5860,  3.147){\circle{  .0100}}
\put( 1.5250,  3.153){\circle{  .0100}}
\put( 1.4633,  3.160){\circle{  .0100}}
\put( 1.4014,  3.167){\circle{  .0100}}
\put( 1.3395,  3.173){\circle{  .0100}}
\put( 1.2777,  3.180){\circle{  .0100}}
\put( 1.2164,  3.187){\circle{  .0100}}
\put( 1.1558,  3.193){\circle{  .0100}}
\put( 1.0961,  3.200){\circle{  .0100}}
\put( 1.0375,  3.207){\circle{  .0100}}
\put(  .9801,  3.213){\circle{  .0100}}
\put(  .9242,  3.220){\circle{  .0100}}
\put(  .8697,  3.227){\circle{  .0100}}
\put(  .8170,  3.233){\circle{  .0100}}
\put(  .7659,  3.240){\circle{  .0100}}
\put(  .6695,  3.253){\circle{  .0100}}
\put(  .5808,  3.267){\circle{  .0100}}
\put(  .5001,  3.280){\circle{  .0100}}
\put(  .4275,  3.293){\circle{  .0100}}
\put(  .3626,  3.307){\circle{  .0100}}
\put(  .3054,  3.320){\circle{  .0100}}
\put(  .2552,  3.333){\circle{  .0100}}
\put(  .1923,  3.353){\circle{  .0100}}
\put(  .1424,  3.373){\circle{  .0100}}
\put(  .0929,  3.400){\circle{  .0100}}
\put(  .0461,  3.440){\circle{  .0100}}
\put(  .0141,  3.500){\circle{  .0100}}
\put(  .0031,  3.567){\circle{  .0100}}
\put(  .0011,  4.267){\circle{  .0100}}
\put(  .0065,  4.333){\circle{  .0100}}
\put(  .0297,  4.400){\circle{  .0100}}
\put(  .0743,  4.447){\circle{  .0100}}
\put(  .1332,  4.480){\circle{  .0100}}
\put(  .1840,  4.500){\circle{  .0100}}
\put(  .2490,  4.520){\circle{  .0100}}
\put(  .3012,  4.533){\circle{  .0100}}
\put(  .3612,  4.547){\circle{  .0100}}
\put(  .4293,  4.560){\circle{  .0100}}
\put(  .5058,  4.573){\circle{  .0100}}
\put(  .5908,  4.587){\circle{  .0100}}
\put(  .6842,  4.600){\circle{  .0100}}
\put(  .7857,  4.613){\circle{  .0100}}
\put(  .8393,  4.620){\circle{  .0100}}
\put(  .8947,  4.627){\circle{  .0100}}
\put(  .9519,  4.633){\circle{  .0100}}
\put( 1.0106,  4.640){\circle{  .0100}}
\put( 1.0707,  4.647){\circle{  .0100}}
\put( 1.1322,  4.653){\circle{  .0100}}
\put( 1.1947,  4.660){\circle{  .0100}}
\put( 1.2582,  4.667){\circle{  .0100}}
\put( 1.3225,  4.673){\circle{  .0100}}
\put( 1.3873,  4.680){\circle{  .0100}}
\put( 1.4524,  4.687){\circle{  .0100}}
\put( 1.5176,  4.693){\circle{  .0100}}
\put( 1.5827,  4.700){\circle{  .0100}}
\put( 1.6474,  4.707){\circle{  .0100}}
\put( 1.7114,  4.713){\circle{  .0100}}
\put( 1.7746,  4.720){\circle{  .0100}}
\put( 1.8366,  4.727){\circle{  .0100}}
\put( 1.8972,  4.733){\circle{  .0100}}
\put( 1.9561,  4.740){\circle{  .0100}}
\put( 2.0131,  4.747){\circle{  .0100}}
\put( 2.0679,  4.753){\circle{  .0100}}
\put( 2.1203,  4.760){\circle{  .0100}}
\put( 2.1701,  4.767){\circle{  .0100}}
\put( 2.2606,  4.780){\circle{  .0100}}
\put( 2.3379,  4.793){\circle{  .0100}}
\put( 2.4004,  4.807){\circle{  .0100}}
\put( 2.4643,  4.827){\circle{  .0100}}
\put( 2.4279,  4.887){\circle{  .0100}}
\put( 2.3762,  4.900){\circle{  .0100}}
\put( 2.3115,  4.913){\circle{  .0100}}
\put( 2.2356,  4.927){\circle{  .0100}}
\put( 2.1508,  4.940){\circle{  .0100}}
\put( 2.0597,  4.953){\circle{  .0100}}
\put( 1.9648,  4.967){\circle{  .0100}}
\put( 1.8689,  4.980){\circle{  .0100}}
\put( 1.7746,  4.993){\circle{  .0100}}
\put( 1.6847,  5.007){\circle{  .0100}}
\put( 1.6016,  5.020){\circle{  .0100}}
\put( 1.5274,  5.033){\circle{  .0100}}
\put( 1.4642,  5.047){\circle{  .0100}}
\put( 1.4135,  5.060){\circle{  .0100}}
\put( 1.3636,  5.080){\circle{  .0100}}
\put( 1.4133,  5.140){\circle{  .0100}}
\put( 1.4628,  5.153){\circle{  .0100}}
\put( 1.5240,  5.167){\circle{  .0100}}
\put( 1.5955,  5.180){\circle{  .0100}}
\put( 1.6756,  5.193){\circle{  .0100}}
\put( 1.7624,  5.207){\circle{  .0100}}
\put( 1.8539,  5.220){\circle{  .0100}}
\put( 1.9480,  5.233){\circle{  .0100}}
\put( 2.0426,  5.247){\circle{  .0100}}
\put( 2.1357,  5.260){\circle{  .0100}}
\put( 2.2250,  5.273){\circle{  .0100}}
\put( 2.3084,  5.287){\circle{  .0100}}
\put( 2.3841,  5.300){\circle{  .0100}}
\put( 2.4501,  5.313){\circle{  .0100}}
\put( 2.5047,  5.327){\circle{  .0100}}
\put( 2.5618,  5.347){\circle{  .0100}}
\put( 2.5245,  5.407){\circle{  .0100}}
\put( 2.4712,  5.420){\circle{  .0100}}
\put( 2.4024,  5.433){\circle{  .0100}}
\put( 2.3188,  5.447){\circle{  .0100}}
\put( 2.2219,  5.460){\circle{  .0100}}
\put( 2.1689,  5.467){\circle{  .0100}}
\put( 2.1132,  5.473){\circle{  .0100}}
\put( 2.0550,  5.480){\circle{  .0100}}
\put( 1.9946,  5.487){\circle{  .0100}}
\put( 1.9322,  5.493){\circle{  .0100}}
\put( 1.8680,  5.500){\circle{  .0100}}
\put( 1.8024,  5.507){\circle{  .0100}}
\put( 1.7357,  5.513){\circle{  .0100}}
\put( 1.6680,  5.520){\circle{  .0100}}
\put( 1.5997,  5.527){\circle{  .0100}}
\put( 1.5311,  5.533){\circle{  .0100}}
\put( 1.4624,  5.540){\circle{  .0100}}
\put( 1.3938,  5.547){\circle{  .0100}}
\put( 1.3257,  5.553){\circle{  .0100}}
\put( 1.2583,  5.560){\circle{  .0100}}
\put( 1.1917,  5.567){\circle{  .0100}}
\put( 1.1262,  5.573){\circle{  .0100}}
\put( 1.0621,  5.580){\circle{  .0100}}
\put(  .9994,  5.587){\circle{  .0100}}
\put(  .9383,  5.593){\circle{  .0100}}
\put(  .8791,  5.600){\circle{  .0100}}
\put(  .8218,  5.607){\circle{  .0100}}
\put(  .7665,  5.613){\circle{  .0100}}
\put(  .7133,  5.620){\circle{  .0100}}
\put(  .6623,  5.627){\circle{  .0100}}
\put(  .5672,  5.640){\circle{  .0100}}
\put(  .4813,  5.653){\circle{  .0100}}
\put(  .4047,  5.667){\circle{  .0100}}
\put(  .3371,  5.680){\circle{  .0100}}
\put(  .2782,  5.693){\circle{  .0100}}
\put(  .2275,  5.707){\circle{  .0100}}
\put(  .1653,  5.727){\circle{  .0100}}
\put(  .1175,  5.747){\circle{  .0100}}
\put(  .0635,  5.780){\circle{  .0100}}
\put(  .0244,  5.827){\circle{  .0100}}
\put(  .0068,  5.893){\circle{  .0100}}
\put(  .0109,  5.960){\circle{  .0100}}
\put(  .0384,  6.020){\circle{  .0100}}
\put(  .0831,  6.060){\circle{  .0100}}
\put(  .1325,  6.087){\circle{  .0100}}
\put(  .1831,  6.107){\circle{  .0100}}
\put(  .2473,  6.127){\circle{  .0100}}
\put(  .2985,  6.140){\circle{  .0100}}
\put(  .3567,  6.153){\circle{  .0100}}
\put(  .4220,  6.167){\circle{  .0100}}
\put(  .4943,  6.180){\circle{  .0100}}
\put(  .5733,  6.193){\circle{  .0100}}
\put(  .6582,  6.207){\circle{  .0100}}
\put(  .7482,  6.220){\circle{  .0100}}
\put(  .8420,  6.233){\circle{  .0100}}
\put(  .9382,  6.247){\circle{  .0100}}
\put( 1.0350,  6.260){\circle{  .0100}}
\put( 1.1305,  6.273){\circle{  .0100}}
\put( 1.2226,  6.287){\circle{  .0100}}
\put( 1.3092,  6.300){\circle{  .0100}}
\put( 1.3880,  6.313){\circle{  .0100}}
\put( 1.4572,  6.327){\circle{  .0100}}
\put( 1.5149,  6.340){\circle{  .0100}}
\put( 1.5767,  6.360){\circle{  .0100}}
\put( 1.5468,  6.427){\circle{  .0100}}
\put( 1.4746,  6.447){\circle{  .0100}}
\put( 1.4153,  6.460){\circle{  .0100}}
\put( 1.3498,  6.473){\circle{  .0100}}
\put( 1.2808,  6.487){\circle{  .0100}}
\put( 1.2109,  6.500){\circle{  .0100}}
\put( 1.1427,  6.513){\circle{  .0100}}
\put( 1.0789,  6.527){\circle{  .0100}}
\put( 1.0216,  6.540){\circle{  .0100}}
\put(  .9523,  6.560){\circle{  .0100}}
\put(  .8984,  6.587){\circle{  .0100}}
\put(  .9358,  6.640){\circle{  .0100}}
\put(  .9938,  6.660){\circle{  .0100}}
\put( 1.0682,  6.680){\circle{  .0100}}
\put( 1.1235,  6.693){\circle{  .0100}}
\put( 1.1808,  6.707){\circle{  .0100}}
\put( 1.2379,  6.720){\circle{  .0100}}
\put( 1.2926,  6.733){\circle{  .0100}}
\put( 1.3428,  6.747){\circle{  .0100}}
\put( 1.4054,  6.767){\circle{  .0100}}
\put( 1.4577,  6.793){\circle{  .0100}}
\put( 1.4159,  6.853){\circle{  .0100}}
\put( 1.3539,  6.873){\circle{  .0100}}
\put( 1.3015,  6.887){\circle{  .0100}}
\put( 1.2417,  6.900){\circle{  .0100}}
\put( 1.1759,  6.913){\circle{  .0100}}
\put( 1.1055,  6.927){\circle{  .0100}}
\put( 1.0319,  6.940){\circle{  .0100}}
\put(  .9567,  6.953){\circle{  .0100}}
\put(  .8813,  6.967){\circle{  .0100}}
\put(  .8069,  6.980){\circle{  .0100}}
\put(  .7348,  6.993){\circle{  .0100}}
\put(  .6661,  7.007){\circle{  .0100}}
\put(  .6016,  7.020){\circle{  .0100}}
\put(  .5422,  7.033){\circle{  .0100}}
\put(  .4885,  7.047){\circle{  .0100}}
\put(  .4194,  7.067){\circle{  .0100}}
\put(  .3651,  7.087){\circle{  .0100}}
\put(  .3157,  7.113){\circle{  .0100}}
\put(  .2905,  7.173){\circle{  .0100}}
\put(  .3265,  7.220){\circle{  .0100}}
\put(  .3684,  7.260){\circle{  .0100}}
\put(  .4024,  7.313){\circle{  .0100}}
\put(  .3786,  7.373){\circle{  .0100}}
\put(  .3266,  7.413){\circle{  .0100}}
\put(  .2699,  7.447){\circle{  .0100}}
\put(  .2215,  7.473){\circle{  .0100}}
\put(  .1748,  7.500){\circle{  .0100}}
\put(  .1229,  7.533){\circle{  .0100}}
\put(  .0743,  7.573){\circle{  .0100}}
\put(  .0377,  7.620){\circle{  .0100}}
\put(  .0174,  7.687){\circle{  .0100}}
\put(  .0340,  7.753){\circle{  .0100}}
\put(  .0828,  7.800){\circle{  .0100}}
\put(  .1348,  7.827){\circle{  .0100}}
\put(  .1899,  7.847){\circle{  .0100}}
\put(  .2622,  7.867){\circle{  .0100}}
\put(  .3213,  7.880){\circle{  .0100}}
\put(  .3900,  7.893){\circle{  .0100}}
\put(  .4690,  7.907){\circle{  .0100}}
\put(  .5587,  7.920){\circle{  .0100}}
\put(  .6594,  7.933){\circle{  .0100}}
\put(  .7139,  7.940){\circle{  .0100}}
\put(  .7711,  7.947){\circle{  .0100}}
\put(  .8309,  7.953){\circle{  .0100}}
\put(  .8933,  7.960){\circle{  .0100}}
\put(  .9583,  7.967){\circle{  .0100}}
\put( 1.0256,  7.973){\circle{  .0100}}
\put( 1.0952,  7.980){\circle{  .0100}}
\put( 1.1668,  7.987){\circle{  .0100}}
\put( 1.2404,  7.993){\circle{  .0100}}
\put( 1.3157,  8.000){\circle{  .0100}}
\put( 1.3924,  8.007){\circle{  .0100}}
\put( 1.4704,  8.013){\circle{  .0100}}
\put( 1.5493,  8.020){\circle{  .0100}}
\put( 1.6290,  8.027){\circle{  .0100}}
\put( 1.7090,  8.033){\circle{  .0100}}
\put( 1.7891,  8.040){\circle{  .0100}}
\put( 1.8690,  8.047){\circle{  .0100}}
\put( 1.9483,  8.053){\circle{  .0100}}
\put( 2.0267,  8.060){\circle{  .0100}}
\put( 2.1039,  8.067){\circle{  .0100}}
\put( 2.1795,  8.073){\circle{  .0100}}
\put( 2.2533,  8.080){\circle{  .0100}}
\put( 2.3248,  8.087){\circle{  .0100}}
\put( 2.3938,  8.093){\circle{  .0100}}
\put( 2.4600,  8.100){\circle{  .0100}}
\put( 2.5231,  8.107){\circle{  .0100}}
\put( 2.5828,  8.113){\circle{  .0100}}
\put( 2.6388,  8.120){\circle{  .0100}}
\put( 2.6910,  8.127){\circle{  .0100}}
\put( 2.7830,  8.140){\circle{  .0100}}
\put( 2.8574,  8.153){\circle{  .0100}}
\put( 2.9135,  8.167){\circle{  .0100}}
\put( 2.9626,  8.187){\circle{  .0100}}
\put( 2.9233,  8.233){\circle{  .0100}}
\put( 2.8518,  8.253){\circle{  .0100}}
\put( 2.7908,  8.267){\circle{  .0100}}
\put( 2.7221,  8.280){\circle{  .0100}}
\put( 2.6484,  8.293){\circle{  .0100}}
\put( 2.5720,  8.307){\circle{  .0100}}
\put( 2.4958,  8.320){\circle{  .0100}}
\put( 2.4223,  8.333){\circle{  .0100}}
\put( 2.3539,  8.347){\circle{  .0100}}
\put( 2.2927,  8.360){\circle{  .0100}}
\put( 2.2408,  8.373){\circle{  .0100}}
\put( 2.1839,  8.393){\circle{  .0100}}
\put( 2.2135,  8.460){\circle{  .0100}}
\put( 2.2882,  8.480){\circle{  .0100}}
\put( 2.3519,  8.493){\circle{  .0100}}
\put( 2.4246,  8.507){\circle{  .0100}}
\put( 2.5040,  8.520){\circle{  .0100}}
\put( 2.5875,  8.533){\circle{  .0100}}
\put( 2.6724,  8.547){\circle{  .0100}}
\put( 2.7557,  8.560){\circle{  .0100}}
\put( 2.8341,  8.573){\circle{  .0100}}
\put( 2.9048,  8.587){\circle{  .0100}}
\put( 2.9648,  8.600){\circle{  .0100}}
\put( 3.0290,  8.620){\circle{  .0100}}
\put( 2.9791,  8.680){\circle{  .0100}}
\put( 2.9144,  8.693){\circle{  .0100}}
\put( 2.8313,  8.707){\circle{  .0100}}
\put( 2.7316,  8.720){\circle{  .0100}}
\put( 2.6761,  8.727){\circle{  .0100}}
\put( 2.6173,  8.733){\circle{  .0100}}
\put( 2.5555,  8.740){\circle{  .0100}}
\put( 2.4909,  8.747){\circle{  .0100}}
\put( 2.4241,  8.753){\circle{  .0100}}
\put( 2.3553,  8.760){\circle{  .0100}}
\put( 2.2848,  8.767){\circle{  .0100}}
\put( 2.2131,  8.773){\circle{  .0100}}
\put( 2.1406,  8.780){\circle{  .0100}}
\put( 2.0675,  8.787){\circle{  .0100}}
\put( 1.9942,  8.793){\circle{  .0100}}
\put( 1.9211,  8.800){\circle{  .0100}}
\put( 1.8483,  8.807){\circle{  .0100}}
\put( 1.7764,  8.813){\circle{  .0100}}
\put( 1.7054,  8.820){\circle{  .0100}}
\put( 1.6357,  8.827){\circle{  .0100}}
\put( 1.5675,  8.833){\circle{  .0100}}
\put( 1.5009,  8.840){\circle{  .0100}}
\put( 1.4361,  8.847){\circle{  .0100}}
\put( 1.3734,  8.853){\circle{  .0100}}
\put( 1.3126,  8.860){\circle{  .0100}}
\put( 1.2541,  8.867){\circle{  .0100}}
\put( 1.1978,  8.873){\circle{  .0100}}
\put( 1.1437,  8.880){\circle{  .0100}}
\put( 1.0920,  8.887){\circle{  .0100}}
\put(  .9952,  8.900){\circle{  .0100}}
\put(  .9072,  8.913){\circle{  .0100}}
\put(  .8274,  8.927){\circle{  .0100}}
\put(  .7551,  8.940){\circle{  .0100}}
\put(  .6896,  8.953){\circle{  .0100}}
\put(  .6299,  8.967){\circle{  .0100}}
\put(  .5754,  8.980){\circle{  .0100}}
\put(  .5252,  8.993){\circle{  .0100}}
\put(  .4566,  9.013){\circle{  .0100}}
\put(  .3945,  9.033){\circle{  .0100}}
\put(  .3379,  9.053){\circle{  .0100}}
\put(  .2862,  9.073){\circle{  .0100}}
\put(  .2246,  9.100){\circle{  .0100}}
\put(  .1715,  9.127){\circle{  .0100}}
\put(  .1180,  9.160){\circle{  .0100}}
\put(  .0733,  9.200){\circle{  .0100}}
\put(  .0465,  9.260){\circle{  .0100}}
\put(  .0726,  9.320){\circle{  .0100}}
\put(  .1276,  9.360){\circle{  .0100}}
\put(  .1854,  9.387){\circle{  .0100}}
\put(  .2413,  9.407){\circle{  .0100}}
\put(  .3086,  9.427){\circle{  .0100}}
\put(  .3599,  9.440){\circle{  .0100}}
\put(  .4161,  9.453){\circle{  .0100}}
\put(  .4771,  9.467){\circle{  .0100}}
\put(  .5423,  9.480){\circle{  .0100}}
\put(  .6112,  9.493){\circle{  .0100}}
\put(  .6831,  9.507){\circle{  .0100}}
\put(  .7570,  9.520){\circle{  .0100}}
\put(  .8322,  9.533){\circle{  .0100}}
\put(  .9073,  9.547){\circle{  .0100}}
\put(  .9813,  9.560){\circle{  .0100}}
\put( 1.0528,  9.573){\circle{  .0100}}
\put( 1.1208,  9.587){\circle{  .0100}}
\put( 1.1838,  9.600){\circle{  .0100}}
\put( 1.2408,  9.613){\circle{  .0100}}
\put( 1.2906,  9.627){\circle{  .0100}}
\put( 1.3498,  9.647){\circle{  .0100}}
\put( 1.3959,  9.673){\circle{  .0100}}
\put( 1.3651,  9.727){\circle{  .0100}}
\put( 1.3127,  9.747){\circle{  .0100}}
\put( 1.2411,  9.767){\circle{  .0100}}
\put( 1.1843,  9.780){\circle{  .0100}}
\put( 1.1214,  9.793){\circle{  .0100}}
\put( 1.0538,  9.807){\circle{  .0100}}
\put(  .9826,  9.820){\circle{  .0100}}
\put(  .9092,  9.833){\circle{  .0100}}
\put(  .8348,  9.847){\circle{  .0100}}
\put(  .7607,  9.860){\circle{  .0100}}
\put(  .6881,  9.873){\circle{  .0100}}
\put(  .6181,  9.887){\circle{  .0100}}
\put(  .5516,  9.900){\circle{  .0100}}
\put(  .4895,  9.913){\circle{  .0100}}
\put(  .4326,  9.927){\circle{  .0100}}
\put(  .3815,  9.940){\circle{  .0100}}
\put(  .3168,  9.960){\circle{  .0100}}
\put(  .2673,  9.980){\circle{  .0100}}
\put(  .2204, 10.013){\circle{  .0100}}
\put(  .2470, 10.073){\circle{  .0100}}
\put(  .3006, 10.100){\circle{  .0100}}
\put(  .3549, 10.120){\circle{  .0100}}
\put(  .4189, 10.140){\circle{  .0100}}
\put(  .4902, 10.160){\circle{  .0100}}
\put(  .5403, 10.173){\circle{  .0100}}
\put(  .5916, 10.187){\circle{  .0100}}
\put(  .6431, 10.200){\circle{  .0100}}
\put(  .6940, 10.213){\circle{  .0100}}
\put(  .7435, 10.227){\circle{  .0100}}
\put(  .8139, 10.247){\circle{  .0100}}
\put(  .8784, 10.267){\circle{  .0100}}
\put(  .9366, 10.287){\circle{  .0100}}
\put(  .9893, 10.307){\circle{  .0100}}
\put( 1.0384, 10.327){\circle{  .0100}}
\put( 1.0868, 10.347){\circle{  .0100}}
\put( 1.1382, 10.367){\circle{  .0100}}
\put( 1.1961, 10.387){\circle{  .0100}}
\put( 1.2643, 10.407){\circle{  .0100}}
\put( 1.3169, 10.420){\circle{  .0100}}
\put( 1.3759, 10.433){\circle{  .0100}}
\put( 1.4418, 10.447){\circle{  .0100}}
\put( 1.5146, 10.460){\circle{  .0100}}
\put( 1.5943, 10.473){\circle{  .0100}}
\put( 1.6805, 10.487){\circle{  .0100}}
\put( 1.7727, 10.500){\circle{  .0100}}
\put( 1.8704, 10.513){\circle{  .0100}}
\put( 1.9210, 10.520){\circle{  .0100}}
\put( 1.9726, 10.527){\circle{  .0100}}
\put( 2.0252, 10.533){\circle{  .0100}}
\put( 2.0787, 10.540){\circle{  .0100}}
\put( 2.1330, 10.547){\circle{  .0100}}
\put( 2.1879, 10.553){\circle{  .0100}}
\put( 2.2434, 10.560){\circle{  .0100}}
\put( 2.2995, 10.567){\circle{  .0100}}
\put( 2.3560, 10.573){\circle{  .0100}}
\put( 2.4129, 10.580){\circle{  .0100}}
\put( 2.4701, 10.587){\circle{  .0100}}
\put( 2.5276, 10.593){\circle{  .0100}}
\put( 2.5854, 10.600){\circle{  .0100}}
\put( 2.6434, 10.607){\circle{  .0100}}
\put( 2.7017, 10.613){\circle{  .0100}}
\put( 2.7602, 10.620){\circle{  .0100}}
\put( 2.8189, 10.627){\circle{  .0100}}
\put( 2.8779, 10.633){\circle{  .0100}}
\put( 2.9372, 10.640){\circle{  .0100}}
\put( 2.9968, 10.647){\circle{  .0100}}
\put( 3.0568, 10.653){\circle{  .0100}}
\put( 3.1171, 10.660){\circle{  .0100}}
\put( 3.1779, 10.667){\circle{  .0100}}
\put( 3.2391, 10.673){\circle{  .0100}}
\put( 3.3010, 10.680){\circle{  .0100}}
\put( 3.3634, 10.687){\circle{  .0100}}
\put( 3.4264, 10.693){\circle{  .0100}}
\put( 3.4901, 10.700){\circle{  .0100}}
\put( 3.5545, 10.707){\circle{  .0100}}
\put( 3.6197, 10.713){\circle{  .0100}}
\put( 3.6857, 10.720){\circle{  .0100}}
\put( 3.7525, 10.727){\circle{  .0100}}
\put( 3.8201, 10.733){\circle{  .0100}}
\put( 3.8885, 10.740){\circle{  .0100}}
\put( 3.9578, 10.747){\circle{  .0100}}
\put( 4.0279, 10.753){\circle{  .0100}}
\put( 4.0988, 10.760){\circle{  .0100}}
\put( 4.1705, 10.767){\circle{  .0100}}
\put( 4.2429, 10.773){\circle{  .0100}}
\put( 4.3159, 10.780){\circle{  .0100}}
\put( 4.3896, 10.787){\circle{  .0100}}
\put( 4.4639, 10.793){\circle{  .0100}}
\put( 4.5385, 10.800){\circle{  .0100}}
\put( 4.6136, 10.807){\circle{  .0100}}
\put( 4.6888, 10.813){\circle{  .0100}}
\put( 4.7643, 10.820){\circle{  .0100}}
\put( 4.8397, 10.827){\circle{  .0100}}
\put( 4.9150, 10.833){\circle{  .0100}}
\put( 4.9899, 10.840){\circle{  .0100}}
\put( 5.0645, 10.847){\circle{  .0100}}
\put( 5.1384, 10.853){\circle{  .0100}}
\put( 5.2115, 10.860){\circle{  .0100}}
\put( 5.2837, 10.867){\circle{  .0100}}
\put( 5.3546, 10.873){\circle{  .0100}}
\put( 5.4242, 10.880){\circle{  .0100}}
\put( 5.4922, 10.887){\circle{  .0100}}
\put( 5.5584, 10.893){\circle{  .0100}}
\put( 5.6225, 10.900){\circle{  .0100}}
\put( 5.6844, 10.907){\circle{  .0100}}
\put( 5.7437, 10.913){\circle{  .0100}}
\put( 5.8003, 10.920){\circle{  .0100}}
\put( 5.8539, 10.927){\circle{  .0100}}
\put( 5.9042, 10.933){\circle{  .0100}}
\put( 5.9940, 10.947){\circle{  .0100}}
\put( 6.0677, 10.960){\circle{  .0100}}
\put( 6.1234, 10.973){\circle{  .0100}}
\put( 6.1728, 11.000){\circle{  .0100}}
\put( 6.1021, 11.033){\circle{  .0100}}
\put( 6.0288, 11.047){\circle{  .0100}}
\put( 5.9290, 11.060){\circle{  .0100}}
\put( 5.8692, 11.067){\circle{  .0100}}
\put( 5.8027, 11.073){\circle{  .0100}}
\put( 5.7297, 11.080){\circle{  .0100}}
\put( 5.6504, 11.087){\circle{  .0100}}
\put( 5.5648, 11.093){\circle{  .0100}}
\put( 5.4731, 11.100){\circle{  .0100}}
\put( 5.3756, 11.107){\circle{  .0100}}
\put( 5.2724, 11.113){\circle{  .0100}}
\put( 5.1640, 11.120){\circle{  .0100}}
\put( 5.0504, 11.127){\circle{  .0100}}
\put( 4.9322, 11.133){\circle{  .0100}}
\put( 4.8095, 11.140){\circle{  .0100}}
\put( 4.6829, 11.147){\circle{  .0100}}
\put( 4.5527, 11.153){\circle{  .0100}}
\put( 4.4192, 11.160){\circle{  .0100}}
\put( 4.2830, 11.167){\circle{  .0100}}
\put( 4.1445, 11.173){\circle{  .0100}}
\put( 4.0041, 11.180){\circle{  .0100}}
\put( 3.8622, 11.187){\circle{  .0100}}
\put( 3.7193, 11.193){\circle{  .0100}}
\put( 3.5758, 11.200){\circle{  .0100}}
\put( 3.4323, 11.207){\circle{  .0100}}
\put( 3.2890, 11.213){\circle{  .0100}}
\put( 3.1465, 11.220){\circle{  .0100}}
\put( 3.0052, 11.227){\circle{  .0100}}
\put( 2.8653, 11.233){\circle{  .0100}}
\put( 2.7273, 11.240){\circle{  .0100}}
\put( 2.5916, 11.247){\circle{  .0100}}
\put( 2.4584, 11.253){\circle{  .0100}}
\put( 2.3281, 11.260){\circle{  .0100}}
\put( 2.2010, 11.267){\circle{  .0100}}
\put( 2.0772, 11.273){\circle{  .0100}}
\put( 1.9570, 11.280){\circle{  .0100}}
\put( 1.8406, 11.287){\circle{  .0100}}
\put( 1.7281, 11.293){\circle{  .0100}}
\put( 1.6197, 11.300){\circle{  .0100}}
\put( 1.5154, 11.307){\circle{  .0100}}
\put( 1.4155, 11.313){\circle{  .0100}}
\put( 1.3198, 11.320){\circle{  .0100}}
\put( 1.2285, 11.327){\circle{  .0100}}
\put( 1.1415, 11.333){\circle{  .0100}}
\put( 1.0589, 11.340){\circle{  .0100}}
\put(  .9805, 11.347){\circle{  .0100}}
\put(  .9064, 11.353){\circle{  .0100}}
\put(  .8364, 11.360){\circle{  .0100}}
\put(  .7705, 11.367){\circle{  .0100}}
\put(  .7085, 11.373){\circle{  .0100}}
\put(  .6504, 11.380){\circle{  .0100}}
\put(  .5961, 11.387){\circle{  .0100}}
\put(  .5453, 11.393){\circle{  .0100}}
\put(  .4540, 11.407){\circle{  .0100}}
\put(  .3754, 11.420){\circle{  .0100}}
\put(  .3082, 11.433){\circle{  .0100}}
\put(  .2513, 11.447){\circle{  .0100}}
\put(  .1826, 11.467){\circle{  .0100}}
\put(  .1306, 11.487){\circle{  .0100}}
\put(  .0814, 11.513){\circle{  .0100}}
\put(  .0379, 11.553){\circle{  .0100}}
\put(  .0106, 11.613){\circle{  .0100}}
\put(  .0021, 11.680){\circle{  .0100}}
\put(  .0011, 12.673){\circle{  .0100}}
\put(  .0056, 12.740){\circle{  .0100}}
\put(  .0218, 12.807){\circle{  .0100}}
\put(  .0546, 12.860){\circle{  .0100}}
\put(  .0984, 12.900){\circle{  .0100}}
\put(  .1511, 12.933){\circle{  .0100}}
\put(  .2044, 12.960){\circle{  .0100}}
\put(  .2670, 12.987){\circle{  .0100}}
\put(  .3191, 13.007){\circle{  .0100}}
\put(  .3740, 13.027){\circle{  .0100}}
\put(  .4304, 13.047){\circle{  .0100}}
\put(  .4862, 13.067){\circle{  .0100}}
\put(  .5396, 13.087){\circle{  .0100}}
\put(  .5883, 13.107){\circle{  .0100}}
\put(  .6425, 13.133){\circle{  .0100}}
\put(  .6875, 13.167){\circle{  .0100}}
\put(  .6842, 13.233){\circle{  .0100}}
\put(  .6363, 13.267){\circle{  .0100}}
\put(  .5803, 13.293){\circle{  .0100}}
\put(  .5306, 13.313){\circle{  .0100}}
\put(  .4767, 13.333){\circle{  .0100}}
\put(  .4206, 13.353){\circle{  .0100}}
\put(  .3643, 13.373){\circle{  .0100}}
\put(  .3098, 13.393){\circle{  .0100}}
\put(  .2584, 13.413){\circle{  .0100}}
\put(  .1969, 13.440){\circle{  .0100}}
\put(  .1449, 13.467){\circle{  .0100}}
\put(  .0939, 13.500){\circle{  .0100}}
\put(  .0518, 13.540){\circle{  .0100}}
\put(  .0211, 13.593){\circle{  .0100}}
\put(  .0083, 13.660){\circle{  .0100}}
\put(  .0141, 13.727){\circle{  .0100}}
\put(  .0385, 13.787){\circle{  .0100}}
\put(  .0769, 13.833){\circle{  .0100}}
\put(  .1267, 13.873){\circle{  .0100}}
\put(  .1793, 13.907){\circle{  .0100}}
\put(  .2264, 13.933){\circle{  .0100}}
\put(  .2748, 13.960){\circle{  .0100}}
\put(  .3207, 13.987){\circle{  .0100}}
\put(  .3681, 14.020){\circle{  .0100}}
\put(  .4046, 14.067){\circle{  .0100}}
\put(  .3900, 14.133){\circle{  .0100}}
\put(  .3524, 14.187){\circle{  .0100}}
\put(  .3518, 14.253){\circle{  .0100}}
\put(  .4050, 14.293){\circle{  .0100}}
\put(  .4642, 14.320){\circle{  .0100}}
\put(  .5184, 14.340){\circle{  .0100}}
\put(  .5781, 14.360){\circle{  .0100}}
\put(  .6396, 14.380){\circle{  .0100}}
\put(  .6994, 14.400){\circle{  .0100}}
\put(  .7535, 14.420){\circle{  .0100}}
\put(  .8114, 14.447){\circle{  .0100}}
\put(  .8572, 14.487){\circle{  .0100}}
\put(  .8307, 14.547){\circle{  .0100}}
\put(  .7818, 14.580){\circle{  .0100}}
\put(  .7245, 14.613){\circle{  .0100}}
\put(  .6698, 14.647){\circle{  .0100}}
\put( 9.1869,   .007){\circle{  .0100}}
\put( 9.1179,   .020){\circle{  .0100}}
\put( 9.0385,   .033){\circle{  .0100}}
\put( 8.9481,   .047){\circle{  .0100}}
\put( 8.8462,   .060){\circle{  .0100}}
\put( 8.7909,   .067){\circle{  .0100}}
\put( 8.7325,   .073){\circle{  .0100}}
\put( 8.6712,   .080){\circle{  .0100}}
\put( 8.6068,   .087){\circle{  .0100}}
\put( 8.5394,   .093){\circle{  .0100}}
\put( 8.4690,   .100){\circle{  .0100}}
\put( 8.3956,   .107){\circle{  .0100}}
\put( 8.3193,   .113){\circle{  .0100}}
\put( 8.2401,   .120){\circle{  .0100}}
\put( 8.1581,   .127){\circle{  .0100}}
\put( 8.0735,   .133){\circle{  .0100}}
\put( 7.9862,   .140){\circle{  .0100}}
\put( 7.8966,   .147){\circle{  .0100}}
\put( 7.8048,   .153){\circle{  .0100}}
\put( 7.7110,   .160){\circle{  .0100}}
\put( 7.6154,   .167){\circle{  .0100}}
\put( 7.5183,   .173){\circle{  .0100}}
\put( 7.4200,   .180){\circle{  .0100}}
\put( 7.3209,   .187){\circle{  .0100}}
\put( 7.2211,   .193){\circle{  .0100}}
\put( 7.1213,   .200){\circle{  .0100}}
\put( 7.0216,   .207){\circle{  .0100}}
\put( 6.9227,   .213){\circle{  .0100}}
\put( 6.8248,   .220){\circle{  .0100}}
\put( 6.7285,   .227){\circle{  .0100}}
\put( 6.6344,   .233){\circle{  .0100}}
\put( 6.5427,   .240){\circle{  .0100}}
\put( 6.4541,   .247){\circle{  .0100}}
\put( 6.3691,   .253){\circle{  .0100}}
\put( 6.2882,   .260){\circle{  .0100}}
\put( 6.2118,   .267){\circle{  .0100}}
\put( 6.1404,   .273){\circle{  .0100}}
\put( 6.0746,   .280){\circle{  .0100}}
\put( 6.0148,   .287){\circle{  .0100}}
\put( 5.9613,   .293){\circle{  .0100}}
\put( 5.8751,   .307){\circle{  .0100}}
\put( 5.8185,   .320){\circle{  .0100}}
\put( 5.8747,   .367){\circle{  .0100}}
\put( 5.9630,   .380){\circle{  .0100}}
\put( 6.0183,   .387){\circle{  .0100}}
\put( 6.0807,   .393){\circle{  .0100}}
\put( 6.1496,   .400){\circle{  .0100}}
\put( 6.2247,   .407){\circle{  .0100}}
\put( 6.3055,   .413){\circle{  .0100}}
\put( 6.3915,   .420){\circle{  .0100}}
\put( 6.4821,   .427){\circle{  .0100}}
\put( 6.5769,   .433){\circle{  .0100}}
\put( 6.6752,   .440){\circle{  .0100}}
\put( 6.7764,   .447){\circle{  .0100}}
\put( 6.8799,   .453){\circle{  .0100}}
\put( 6.9852,   .460){\circle{  .0100}}
\put( 7.0917,   .467){\circle{  .0100}}
\put( 7.1988,   .473){\circle{  .0100}}
\put( 7.3059,   .480){\circle{  .0100}}
\put( 7.4125,   .487){\circle{  .0100}}
\put( 7.5181,   .493){\circle{  .0100}}
\put( 7.6222,   .500){\circle{  .0100}}
\put( 7.7244,   .507){\circle{  .0100}}
\put( 7.8242,   .513){\circle{  .0100}}
\put( 7.9213,   .520){\circle{  .0100}}
\put( 8.0153,   .527){\circle{  .0100}}
\put( 8.1059,   .533){\circle{  .0100}}
\put( 8.1929,   .540){\circle{  .0100}}
\put( 8.2759,   .547){\circle{  .0100}}
\put( 8.3548,   .553){\circle{  .0100}}
\put( 8.4294,   .560){\circle{  .0100}}
\put( 8.4996,   .567){\circle{  .0100}}
\put( 8.5654,   .573){\circle{  .0100}}
\put( 8.6265,   .580){\circle{  .0100}}
\put( 8.6831,   .587){\circle{  .0100}}
\put( 8.7350,   .593){\circle{  .0100}}
\put( 8.8249,   .607){\circle{  .0100}}
\put( 8.8966,   .620){\circle{  .0100}}
\put( 8.9507,   .633){\circle{  .0100}}
\put( 9.0002,   .653){\circle{  .0100}}
\put( 8.9534,   .713){\circle{  .0100}}
\put( 8.8870,   .733){\circle{  .0100}}
\put( 8.8332,   .747){\circle{  .0100}}
\put( 8.7738,   .760){\circle{  .0100}}
\put( 8.7109,   .773){\circle{  .0100}}
\put( 8.6466,   .787){\circle{  .0100}}
\put( 8.5832,   .800){\circle{  .0100}}
\put( 8.5228,   .813){\circle{  .0100}}
\put( 8.4678,   .827){\circle{  .0100}}
\put( 8.3996,   .847){\circle{  .0100}}
\put( 8.3444,   .873){\circle{  .0100}}
\put( 8.3826,   .927){\circle{  .0100}}
\put( 8.4456,   .947){\circle{  .0100}}
\put( 8.4989,   .960){\circle{  .0100}}
\put( 8.5589,   .973){\circle{  .0100}}
\put( 8.6231,   .987){\circle{  .0100}}
\put( 8.6889,  1.000){\circle{  .0100}}
\put( 8.7537,  1.013){\circle{  .0100}}
\put( 8.8148,  1.027){\circle{  .0100}}
\put( 8.8697,  1.040){\circle{  .0100}}
\put( 8.9358,  1.060){\circle{  .0100}}
\put( 8.9843,  1.087){\circle{  .0100}}
\put( 8.9439,  1.133){\circle{  .0100}}
\put( 8.8809,  1.153){\circle{  .0100}}
\put( 8.8270,  1.167){\circle{  .0100}}
\put( 8.7659,  1.180){\circle{  .0100}}
\put( 8.7001,  1.193){\circle{  .0100}}
\put( 8.6320,  1.207){\circle{  .0100}}
\put( 8.5641,  1.220){\circle{  .0100}}
\put( 8.4991,  1.233){\circle{  .0100}}
\put( 8.4391,  1.247){\circle{  .0100}}
\put( 8.3864,  1.260){\circle{  .0100}}
\put( 8.3245,  1.280){\circle{  .0100}}
\put( 8.2755,  1.313){\circle{  .0100}}
\put( 8.3210,  1.360){\circle{  .0100}}
\put( 8.3727,  1.380){\circle{  .0100}}
\put( 8.4366,  1.400){\circle{  .0100}}
\put( 8.5074,  1.420){\circle{  .0100}}
\put( 8.5802,  1.440){\circle{  .0100}}
\put( 8.6516,  1.460){\circle{  .0100}}
\put( 8.7195,  1.480){\circle{  .0100}}
\put( 8.7835,  1.500){\circle{  .0100}}
\put( 8.8441,  1.520){\circle{  .0100}}
\put( 8.9033,  1.540){\circle{  .0100}}
\put( 8.9631,  1.560){\circle{  .0100}}
\put( 9.0255,  1.580){\circle{  .0100}}
\put( 9.0921,  1.600){\circle{  .0100}}
\put( 9.1635,  1.620){\circle{  .0100}}
\put( 9.2139,  1.633){\circle{  .0100}}
\put( 9.2660,  1.647){\circle{  .0100}}
\put( 9.3196,  1.660){\circle{  .0100}}
\put( 9.3741,  1.673){\circle{  .0100}}
\put( 9.4287,  1.687){\circle{  .0100}}
\put( 9.4830,  1.700){\circle{  .0100}}
\put( 9.5360,  1.713){\circle{  .0100}}
\put( 9.5874,  1.727){\circle{  .0100}}
\put( 9.6597,  1.747){\circle{  .0100}}
\put( 9.7252,  1.767){\circle{  .0100}}
\put( 9.7827,  1.787){\circle{  .0100}}
\put( 9.8319,  1.807){\circle{  .0100}}
\put( 9.8846,  1.833){\circle{  .0100}}
\put( 9.9318,  1.867){\circle{  .0100}}
\put( 9.9705,  1.913){\circle{  .0100}}
\put( 9.9924,  1.980){\circle{  .0100}}
\put( 9.9961,  2.047){\circle{  .0100}}
\put( 9.9870,  2.113){\circle{  .0100}}
\put( 9.9547,  2.173){\circle{  .0100}}
\put( 9.9060,  2.213){\circle{  .0100}}
\put( 9.8545,  2.240){\circle{  .0100}}
\put( 9.8030,  2.260){\circle{  .0100}}
\put( 9.7391,  2.280){\circle{  .0100}}
\put( 9.6892,  2.293){\circle{  .0100}}
\put( 9.6332,  2.307){\circle{  .0100}}
\put( 9.5712,  2.320){\circle{  .0100}}
\put( 9.5035,  2.333){\circle{  .0100}}
\put( 9.4305,  2.347){\circle{  .0100}}
\put( 9.3528,  2.360){\circle{  .0100}}
\put( 9.2713,  2.373){\circle{  .0100}}
\put( 9.1870,  2.387){\circle{  .0100}}
\put( 9.1012,  2.400){\circle{  .0100}}
\put( 9.0152,  2.413){\circle{  .0100}}
\put( 8.9304,  2.427){\circle{  .0100}}
\put( 8.8482,  2.440){\circle{  .0100}}
\put( 8.7702,  2.453){\circle{  .0100}}
\put( 8.6977,  2.467){\circle{  .0100}}
\put( 8.6318,  2.480){\circle{  .0100}}
\put( 8.5737,  2.493){\circle{  .0100}}
\put( 8.5239,  2.507){\circle{  .0100}}
\put( 8.4657,  2.527){\circle{  .0100}}
\put( 8.4186,  2.553){\circle{  .0100}}
\put( 8.4102,  2.620){\circle{  .0100}}
\put( 8.3995,  2.687){\circle{  .0100}}
\put( 8.3469,  2.713){\circle{  .0100}}
\put( 8.2805,  2.733){\circle{  .0100}}
\put( 8.2225,  2.747){\circle{  .0100}}
\put( 8.1534,  2.760){\circle{  .0100}}
\put( 8.0736,  2.773){\circle{  .0100}}
\put( 7.9838,  2.787){\circle{  .0100}}
\put( 7.8852,  2.800){\circle{  .0100}}
\put( 7.8330,  2.807){\circle{  .0100}}
\put( 7.7791,  2.813){\circle{  .0100}}
\put( 7.7237,  2.820){\circle{  .0100}}
\put( 7.6672,  2.827){\circle{  .0100}}
\put( 7.6097,  2.833){\circle{  .0100}}
\put( 7.5515,  2.840){\circle{  .0100}}
\put( 7.4928,  2.847){\circle{  .0100}}
\put( 7.4341,  2.853){\circle{  .0100}}
\put( 7.3755,  2.860){\circle{  .0100}}
\put( 7.3174,  2.867){\circle{  .0100}}
\put( 7.2600,  2.873){\circle{  .0100}}
\put( 7.2038,  2.880){\circle{  .0100}}
\put( 7.1490,  2.887){\circle{  .0100}}
\put( 7.0959,  2.893){\circle{  .0100}}
\put( 7.0449,  2.900){\circle{  .0100}}
\put( 6.9503,  2.913){\circle{  .0100}}
\put( 6.8675,  2.927){\circle{  .0100}}
\put( 6.7988,  2.940){\circle{  .0100}}
\put( 6.7463,  2.953){\circle{  .0100}}
\put( 6.6962,  2.980){\circle{  .0100}}
\put( 6.7475,  3.013){\circle{  .0100}}
\put( 6.8048,  3.027){\circle{  .0100}}
\put( 6.8823,  3.040){\circle{  .0100}}
\put( 6.9793,  3.053){\circle{  .0100}}
\put( 7.0346,  3.060){\circle{  .0100}}
\put( 7.0942,  3.067){\circle{  .0100}}
\put( 7.1578,  3.073){\circle{  .0100}}
\put( 7.2252,  3.080){\circle{  .0100}}
\put( 7.2960,  3.087){\circle{  .0100}}
\put( 7.3701,  3.093){\circle{  .0100}}
\put( 7.4470,  3.100){\circle{  .0100}}
\put( 7.5264,  3.107){\circle{  .0100}}
\put( 7.6081,  3.113){\circle{  .0100}}
\put( 7.6916,  3.120){\circle{  .0100}}
\put( 7.7766,  3.127){\circle{  .0100}}
\put( 7.8628,  3.133){\circle{  .0100}}
\put( 7.9498,  3.140){\circle{  .0100}}
\put( 8.0372,  3.147){\circle{  .0100}}
\put( 8.1248,  3.153){\circle{  .0100}}
\put( 8.2122,  3.160){\circle{  .0100}}
\put( 8.2991,  3.167){\circle{  .0100}}
\put( 8.3851,  3.173){\circle{  .0100}}
\put( 8.4700,  3.180){\circle{  .0100}}
\put( 8.5536,  3.187){\circle{  .0100}}
\put( 8.6355,  3.193){\circle{  .0100}}
\put( 8.7156,  3.200){\circle{  .0100}}
\put( 8.7936,  3.207){\circle{  .0100}}
\put( 8.8693,  3.213){\circle{  .0100}}
\put( 8.9426,  3.220){\circle{  .0100}}
\put( 9.0134,  3.227){\circle{  .0100}}
\put( 9.0814,  3.233){\circle{  .0100}}
\put( 9.1467,  3.240){\circle{  .0100}}
\put( 9.2091,  3.247){\circle{  .0100}}
\put( 9.2686,  3.253){\circle{  .0100}}
\put( 9.3251,  3.260){\circle{  .0100}}
\put( 9.3787,  3.267){\circle{  .0100}}
\put( 9.4294,  3.273){\circle{  .0100}}
\put( 9.5219,  3.287){\circle{  .0100}}
\put( 9.6031,  3.300){\circle{  .0100}}
\put( 9.6736,  3.313){\circle{  .0100}}
\put( 9.7341,  3.327){\circle{  .0100}}
\put( 9.7854,  3.340){\circle{  .0100}}
\put( 9.8471,  3.360){\circle{  .0100}}
\put( 9.9060,  3.387){\circle{  .0100}}
\put( 9.9515,  3.420){\circle{  .0100}}
\put( 9.9852,  3.473){\circle{  .0100}}
\put( 9.9973,  3.540){\circle{  .0100}}
\put( 9.9988,  3.680){\circle{  .0100}}
\put( 9.9942,  3.747){\circle{  .0100}}
\put( 9.9781,  3.813){\circle{  .0100}}
\put( 9.9468,  3.867){\circle{  .0100}}
\put( 9.8987,  3.913){\circle{  .0100}}
\put( 9.8509,  3.947){\circle{  .0100}}
\put( 9.7932,  3.980){\circle{  .0100}}
\put( 9.7424,  4.007){\circle{  .0100}}
\put( 9.6902,  4.033){\circle{  .0100}}
\put( 9.6396,  4.060){\circle{  .0100}}
\put( 9.5926,  4.087){\circle{  .0100}}
\put( 9.5396,  4.120){\circle{  .0100}}
\put( 9.4887,  4.153){\circle{  .0100}}
\put( 9.4419,  4.180){\circle{  .0100}}
\put( 9.3797,  4.207){\circle{  .0100}}
\put( 9.3161,  4.227){\circle{  .0100}}
\put( 9.2629,  4.240){\circle{  .0100}}
\put( 9.1992,  4.253){\circle{  .0100}}
\put( 9.1238,  4.267){\circle{  .0100}}
\put( 9.0354,  4.280){\circle{  .0100}}
\put( 8.9331,  4.293){\circle{  .0100}}
\put( 8.8766,  4.300){\circle{  .0100}}
\put( 8.8165,  4.307){\circle{  .0100}}
\put( 8.7527,  4.313){\circle{  .0100}}
\put( 8.6853,  4.320){\circle{  .0100}}
\put( 8.6143,  4.327){\circle{  .0100}}
\put( 8.5399,  4.333){\circle{  .0100}}
\put( 8.4621,  4.340){\circle{  .0100}}
\put( 8.3812,  4.347){\circle{  .0100}}
\put( 8.2972,  4.353){\circle{  .0100}}
\put( 8.2105,  4.360){\circle{  .0100}}
\put( 8.1213,  4.367){\circle{  .0100}}
\put( 8.0299,  4.373){\circle{  .0100}}
\put( 7.9366,  4.380){\circle{  .0100}}
\put( 7.8419,  4.387){\circle{  .0100}}
\put( 7.7460,  4.393){\circle{  .0100}}
\put( 7.6495,  4.400){\circle{  .0100}}
\put( 7.5527,  4.407){\circle{  .0100}}
\put( 7.4562,  4.413){\circle{  .0100}}
\put( 7.3604,  4.420){\circle{  .0100}}
\put( 7.2659,  4.427){\circle{  .0100}}
\put( 7.1732,  4.433){\circle{  .0100}}
\put( 7.0827,  4.440){\circle{  .0100}}
\put( 6.9952,  4.447){\circle{  .0100}}
\put( 6.9109,  4.453){\circle{  .0100}}
\put( 6.8305,  4.460){\circle{  .0100}}
\put( 6.7545,  4.467){\circle{  .0100}}
\put( 6.6834,  4.473){\circle{  .0100}}
\put( 6.6177,  4.480){\circle{  .0100}}
\put( 6.5577,  4.487){\circle{  .0100}}
\put( 6.5039,  4.493){\circle{  .0100}}
\put( 6.4163,  4.507){\circle{  .0100}}
\put( 6.3574,  4.520){\circle{  .0100}}
\put( 6.3942,  4.567){\circle{  .0100}}
\put( 6.4733,  4.580){\circle{  .0100}}
\put( 6.5234,  4.587){\circle{  .0100}}
\put( 6.5802,  4.593){\circle{  .0100}}
\put( 6.6431,  4.600){\circle{  .0100}}
\put( 6.7120,  4.607){\circle{  .0100}}
\put( 6.7862,  4.613){\circle{  .0100}}
\put( 6.8655,  4.620){\circle{  .0100}}
\put( 6.9492,  4.627){\circle{  .0100}}
\put( 7.0369,  4.633){\circle{  .0100}}
\put( 7.1281,  4.640){\circle{  .0100}}
\put( 7.2223,  4.647){\circle{  .0100}}
\put( 7.3190,  4.653){\circle{  .0100}}
\put( 7.4176,  4.660){\circle{  .0100}}
\put( 7.5177,  4.667){\circle{  .0100}}
\put( 7.6187,  4.673){\circle{  .0100}}
\put( 7.7202,  4.680){\circle{  .0100}}
\put( 7.8216,  4.687){\circle{  .0100}}
\put( 7.9226,  4.693){\circle{  .0100}}
\put( 8.0228,  4.700){\circle{  .0100}}
\put( 8.1216,  4.707){\circle{  .0100}}
\put( 8.2188,  4.713){\circle{  .0100}}
\put( 8.3141,  4.720){\circle{  .0100}}
\put( 8.4070,  4.727){\circle{  .0100}}
\put( 8.4974,  4.733){\circle{  .0100}}
\put( 8.5850,  4.740){\circle{  .0100}}
\put( 8.6694,  4.747){\circle{  .0100}}
\put( 8.7507,  4.753){\circle{  .0100}}
\put( 8.8286,  4.760){\circle{  .0100}}
\put( 8.9029,  4.767){\circle{  .0100}}
\put( 8.9735,  4.773){\circle{  .0100}}
\put( 9.0405,  4.780){\circle{  .0100}}
\put( 9.1036,  4.787){\circle{  .0100}}
\put( 9.1630,  4.793){\circle{  .0100}}
\put( 9.2185,  4.800){\circle{  .0100}}
\put( 9.2701,  4.807){\circle{  .0100}}
\put( 9.3620,  4.820){\circle{  .0100}}
\put( 9.4390,  4.833){\circle{  .0100}}
\put( 9.5015,  4.847){\circle{  .0100}}
\put( 9.5695,  4.867){\circle{  .0100}}
\put( 9.6159,  4.893){\circle{  .0100}}
\put( 9.5767,  4.947){\circle{  .0100}}
\put( 9.5217,  4.967){\circle{  .0100}}
\put( 9.4456,  4.987){\circle{  .0100}}
\put( 9.3829,  5.000){\circle{  .0100}}
\put( 9.3103,  5.013){\circle{  .0100}}
\put( 9.2272,  5.027){\circle{  .0100}}
\put( 9.1328,  5.040){\circle{  .0100}}
\put( 9.0811,  5.047){\circle{  .0100}}
\put( 9.0263,  5.053){\circle{  .0100}}
\put( 8.9682,  5.060){\circle{  .0100}}
\put( 8.9068,  5.067){\circle{  .0100}}
\put( 8.8418,  5.073){\circle{  .0100}}
\put( 8.7734,  5.080){\circle{  .0100}}
\put( 8.7012,  5.087){\circle{  .0100}}
\put( 8.6252,  5.093){\circle{  .0100}}
\put( 8.5453,  5.100){\circle{  .0100}}
\put( 8.4615,  5.107){\circle{  .0100}}
\put( 8.3738,  5.113){\circle{  .0100}}
\put( 8.2820,  5.120){\circle{  .0100}}
\put( 8.1862,  5.127){\circle{  .0100}}
\put( 8.0864,  5.133){\circle{  .0100}}
\put( 7.9827,  5.140){\circle{  .0100}}
\put( 7.8752,  5.147){\circle{  .0100}}
\put( 7.7639,  5.153){\circle{  .0100}}
\put( 7.6492,  5.160){\circle{  .0100}}
\put( 7.5311,  5.167){\circle{  .0100}}
\put( 7.4100,  5.173){\circle{  .0100}}
\put( 7.2861,  5.180){\circle{  .0100}}
\put( 7.1598,  5.187){\circle{  .0100}}
\put( 7.0314,  5.193){\circle{  .0100}}
\put( 6.9014,  5.200){\circle{  .0100}}
\put( 6.7703,  5.207){\circle{  .0100}}
\put( 6.6385,  5.213){\circle{  .0100}}
\put( 6.5066,  5.220){\circle{  .0100}}
\put( 6.3751,  5.227){\circle{  .0100}}
\put( 6.2447,  5.233){\circle{  .0100}}
\put( 6.1160,  5.240){\circle{  .0100}}
\put( 5.9896,  5.247){\circle{  .0100}}
\put( 5.8663,  5.253){\circle{  .0100}}
\put( 5.7465,  5.260){\circle{  .0100}}
\put( 5.6311,  5.267){\circle{  .0100}}
\put( 5.5206,  5.273){\circle{  .0100}}
\put( 5.4158,  5.280){\circle{  .0100}}
\put( 5.3172,  5.287){\circle{  .0100}}
\put( 5.2255,  5.293){\circle{  .0100}}
\put( 5.1411,  5.300){\circle{  .0100}}
\put( 5.0647,  5.307){\circle{  .0100}}
\put( 4.9968,  5.313){\circle{  .0100}}
\put( 4.9376,  5.320){\circle{  .0100}}
\put( 4.8877,  5.327){\circle{  .0100}}
\put( 4.8168,  5.340){\circle{  .0100}}
\put( 4.8842,  5.387){\circle{  .0100}}
\put( 4.9907,  5.400){\circle{  .0100}}
\put( 5.0571,  5.407){\circle{  .0100}}
\put( 5.1317,  5.413){\circle{  .0100}}
\put( 5.2139,  5.420){\circle{  .0100}}
\put( 5.3033,  5.427){\circle{  .0100}}
\put( 5.3993,  5.433){\circle{  .0100}}
\put( 5.5013,  5.440){\circle{  .0100}}
\put( 5.6087,  5.447){\circle{  .0100}}
\put( 5.7209,  5.453){\circle{  .0100}}
\put( 5.8371,  5.460){\circle{  .0100}}
\put( 5.9570,  5.467){\circle{  .0100}}
\put( 6.0796,  5.473){\circle{  .0100}}
\put( 6.2046,  5.480){\circle{  .0100}}
\put( 6.3312,  5.487){\circle{  .0100}}
\put( 6.4590,  5.493){\circle{  .0100}}
\put( 6.5873,  5.500){\circle{  .0100}}
\put( 6.7156,  5.507){\circle{  .0100}}
\put( 6.8435,  5.513){\circle{  .0100}}
\put( 6.9705,  5.520){\circle{  .0100}}
\put( 7.0961,  5.527){\circle{  .0100}}
\put( 7.2200,  5.533){\circle{  .0100}}
\put( 7.3419,  5.540){\circle{  .0100}}
\put( 7.4614,  5.547){\circle{  .0100}}
\put( 7.5782,  5.553){\circle{  .0100}}
\put( 7.6922,  5.560){\circle{  .0100}}
\put( 7.8031,  5.567){\circle{  .0100}}
\put( 7.9108,  5.573){\circle{  .0100}}
\put( 8.0152,  5.580){\circle{  .0100}}
\put( 8.1161,  5.587){\circle{  .0100}}
\put( 8.2135,  5.593){\circle{  .0100}}
\put( 8.3073,  5.600){\circle{  .0100}}
\put( 8.3976,  5.607){\circle{  .0100}}
\put( 8.4843,  5.613){\circle{  .0100}}
\put( 8.5675,  5.620){\circle{  .0100}}
\put( 8.6472,  5.627){\circle{  .0100}}
\put( 8.7235,  5.633){\circle{  .0100}}
\put( 8.7964,  5.640){\circle{  .0100}}
\put( 8.8660,  5.647){\circle{  .0100}}
\put( 8.9324,  5.653){\circle{  .0100}}
\put( 8.9956,  5.660){\circle{  .0100}}
\put( 9.0559,  5.667){\circle{  .0100}}
\put( 9.1133,  5.673){\circle{  .0100}}
\put( 9.1678,  5.680){\circle{  .0100}}
\put( 9.2196,  5.687){\circle{  .0100}}
\put( 9.3154,  5.700){\circle{  .0100}}
\put( 9.4015,  5.713){\circle{  .0100}}
\put( 9.4785,  5.727){\circle{  .0100}}
\put( 9.5472,  5.740){\circle{  .0100}}
\put( 9.6082,  5.753){\circle{  .0100}}
\put( 9.6618,  5.767){\circle{  .0100}}
\put( 9.7297,  5.787){\circle{  .0100}}
\put( 9.7836,  5.807){\circle{  .0100}}
\put( 9.8353,  5.833){\circle{  .0100}}
\put( 9.8748,  5.880){\circle{  .0100}}
\put( 9.8426,  5.933){\circle{  .0100}}
\put( 9.7939,  5.960){\circle{  .0100}}
\put( 9.7419,  5.980){\circle{  .0100}}
\put( 9.6755,  6.000){\circle{  .0100}}
\put( 9.6229,  6.013){\circle{  .0100}}
\put( 9.5633,  6.027){\circle{  .0100}}
\put( 9.4965,  6.040){\circle{  .0100}}
\put( 9.4222,  6.053){\circle{  .0100}}
\put( 9.3402,  6.067){\circle{  .0100}}
\put( 9.2505,  6.080){\circle{  .0100}}
\put( 9.1529,  6.093){\circle{  .0100}}
\put( 9.1011,  6.100){\circle{  .0100}}
\put( 9.0474,  6.107){\circle{  .0100}}
\put( 8.9918,  6.113){\circle{  .0100}}
\put( 8.9342,  6.120){\circle{  .0100}}
\put( 8.8748,  6.127){\circle{  .0100}}
\put( 8.8134,  6.133){\circle{  .0100}}
\put( 8.7503,  6.140){\circle{  .0100}}
\put( 8.6854,  6.147){\circle{  .0100}}
\put( 8.6187,  6.153){\circle{  .0100}}
\put( 8.5504,  6.160){\circle{  .0100}}
\put( 8.4804,  6.167){\circle{  .0100}}
\put( 8.4090,  6.173){\circle{  .0100}}
\put( 8.3361,  6.180){\circle{  .0100}}
\put( 8.2619,  6.187){\circle{  .0100}}
\put( 8.1865,  6.193){\circle{  .0100}}
\put( 8.1101,  6.200){\circle{  .0100}}
\put( 8.0327,  6.207){\circle{  .0100}}
\put( 7.9544,  6.213){\circle{  .0100}}
\put( 7.8755,  6.220){\circle{  .0100}}
\put( 7.7961,  6.227){\circle{  .0100}}
\put( 7.7164,  6.233){\circle{  .0100}}
\put( 7.6366,  6.240){\circle{  .0100}}
\put( 7.5568,  6.247){\circle{  .0100}}
\put( 7.4773,  6.253){\circle{  .0100}}
\put( 7.3983,  6.260){\circle{  .0100}}
\put( 7.3201,  6.267){\circle{  .0100}}
\put( 7.2427,  6.273){\circle{  .0100}}
\put( 7.1666,  6.280){\circle{  .0100}}
\put( 7.0919,  6.287){\circle{  .0100}}
\put( 7.0189,  6.293){\circle{  .0100}}
\put( 6.9477,  6.300){\circle{  .0100}}
\put( 6.8788,  6.307){\circle{  .0100}}
\put( 6.8124,  6.313){\circle{  .0100}}
\put( 6.7486,  6.320){\circle{  .0100}}
\put( 6.6877,  6.327){\circle{  .0100}}
\put( 6.6300,  6.333){\circle{  .0100}}
\put( 6.5757,  6.340){\circle{  .0100}}
\put( 6.5249,  6.347){\circle{  .0100}}
\put( 6.4352,  6.360){\circle{  .0100}}
\put( 6.3621,  6.373){\circle{  .0100}}
\put( 6.3069,  6.387){\circle{  .0100}}
\put( 6.2531,  6.413){\circle{  .0100}}
\put( 6.3148,  6.453){\circle{  .0100}}
\put( 6.3709,  6.467){\circle{  .0100}}
\put( 6.4425,  6.480){\circle{  .0100}}
\put( 6.5280,  6.493){\circle{  .0100}}
\put( 6.6256,  6.507){\circle{  .0100}}
\put( 6.6783,  6.513){\circle{  .0100}}
\put( 6.7332,  6.520){\circle{  .0100}}
\put( 6.7902,  6.527){\circle{  .0100}}
\put( 6.8489,  6.533){\circle{  .0100}}
\put( 6.9092,  6.540){\circle{  .0100}}
\put( 6.9707,  6.547){\circle{  .0100}}
\put( 7.0332,  6.553){\circle{  .0100}}
\put( 7.0966,  6.560){\circle{  .0100}}
\put( 7.1606,  6.567){\circle{  .0100}}
\put( 7.2251,  6.573){\circle{  .0100}}
\put( 7.2897,  6.580){\circle{  .0100}}
\put( 7.3545,  6.587){\circle{  .0100}}
\put( 7.4191,  6.593){\circle{  .0100}}
\put( 7.4836,  6.600){\circle{  .0100}}
\put( 7.5477,  6.607){\circle{  .0100}}
\put( 7.6113,  6.613){\circle{  .0100}}
\put( 7.6744,  6.620){\circle{  .0100}}
\put( 7.7368,  6.627){\circle{  .0100}}
\put( 7.7985,  6.633){\circle{  .0100}}
\put( 7.8595,  6.640){\circle{  .0100}}
\put( 7.9196,  6.647){\circle{  .0100}}
\put( 7.9788,  6.653){\circle{  .0100}}
\put( 8.0371,  6.660){\circle{  .0100}}
\put( 8.0945,  6.667){\circle{  .0100}}
\put( 8.1509,  6.673){\circle{  .0100}}
\put( 8.2063,  6.680){\circle{  .0100}}
\put( 8.2607,  6.687){\circle{  .0100}}
\put( 8.3141,  6.693){\circle{  .0100}}
\put( 8.3664,  6.700){\circle{  .0100}}
\put( 8.4176,  6.707){\circle{  .0100}}
\put( 8.4677,  6.713){\circle{  .0100}}
\put( 8.5646,  6.727){\circle{  .0100}}
\put( 8.6568,  6.740){\circle{  .0100}}
\put( 8.7441,  6.753){\circle{  .0100}}
\put( 8.8264,  6.767){\circle{  .0100}}
\put( 8.9035,  6.780){\circle{  .0100}}
\put( 8.9751,  6.793){\circle{  .0100}}
\put( 9.0412,  6.807){\circle{  .0100}}
\put( 9.1018,  6.820){\circle{  .0100}}
\put( 9.1568,  6.833){\circle{  .0100}}
\put( 9.2064,  6.847){\circle{  .0100}}
\put( 9.2715,  6.867){\circle{  .0100}}
\put( 9.3266,  6.887){\circle{  .0100}}
\put( 9.3877,  6.913){\circle{  .0100}}
\put( 9.4396,  6.940){\circle{  .0100}}
\put( 9.4872,  6.967){\circle{  .0100}}
\put( 9.5347,  6.993){\circle{  .0100}}
\put( 9.5846,  7.020){\circle{  .0100}}
\put( 9.6374,  7.047){\circle{  .0100}}
\put( 9.6922,  7.073){\circle{  .0100}}
\put( 9.7469,  7.100){\circle{  .0100}}
\put( 9.7988,  7.127){\circle{  .0100}}
\put( 9.8458,  7.153){\circle{  .0100}}
\put( 9.8951,  7.187){\circle{  .0100}}
\put( 9.9389,  7.227){\circle{  .0100}}
\put( 9.9741,  7.280){\circle{  .0100}}
\put( 9.9924,  7.347){\circle{  .0100}}
\put( 9.9945,  7.413){\circle{  .0100}}
\put( 9.9769,  7.480){\circle{  .0100}}
\put( 9.9329,  7.527){\circle{  .0100}}
\put( 9.8826,  7.553){\circle{  .0100}}
\put( 9.8260,  7.573){\circle{  .0100}}
\put( 9.7765,  7.587){\circle{  .0100}}
\put( 9.7158,  7.600){\circle{  .0100}}
\put( 9.6421,  7.613){\circle{  .0100}}
\put( 9.5538,  7.627){\circle{  .0100}}
\put( 9.5036,  7.633){\circle{  .0100}}
\put( 9.4492,  7.640){\circle{  .0100}}
\put( 9.3902,  7.647){\circle{  .0100}}
\put( 9.3266,  7.653){\circle{  .0100}}
\put( 9.2583,  7.660){\circle{  .0100}}
\put( 9.1849,  7.667){\circle{  .0100}}
\put( 9.1066,  7.673){\circle{  .0100}}
\put( 9.0230,  7.680){\circle{  .0100}}
\put( 8.9344,  7.687){\circle{  .0100}}
\put( 8.8404,  7.693){\circle{  .0100}}
\put( 8.7414,  7.700){\circle{  .0100}}
\put( 8.6372,  7.707){\circle{  .0100}}
\put( 8.5279,  7.713){\circle{  .0100}}
\put( 8.4138,  7.720){\circle{  .0100}}
\put( 8.2950,  7.727){\circle{  .0100}}
\put( 8.1717,  7.733){\circle{  .0100}}
\put( 8.0443,  7.740){\circle{  .0100}}
\put( 7.9131,  7.747){\circle{  .0100}}
\put( 7.7785,  7.753){\circle{  .0100}}
\put( 7.6409,  7.760){\circle{  .0100}}
\put( 7.5009,  7.767){\circle{  .0100}}
\put( 7.3589,  7.773){\circle{  .0100}}
\put( 7.2156,  7.780){\circle{  .0100}}
\put( 7.0716,  7.787){\circle{  .0100}}
\put( 6.9275,  7.793){\circle{  .0100}}
\put( 6.7840,  7.800){\circle{  .0100}}
\put( 6.6419,  7.807){\circle{  .0100}}
\put( 6.5019,  7.813){\circle{  .0100}}
\put( 6.3646,  7.820){\circle{  .0100}}
\put( 6.2310,  7.827){\circle{  .0100}}
\put( 6.1016,  7.833){\circle{  .0100}}
\put( 5.9774,  7.840){\circle{  .0100}}
\put( 5.8590,  7.847){\circle{  .0100}}
\put( 5.7471,  7.853){\circle{  .0100}}
\put( 5.6424,  7.860){\circle{  .0100}}
\put( 5.5456,  7.867){\circle{  .0100}}
\put( 5.4572,  7.873){\circle{  .0100}}
\put( 5.3778,  7.880){\circle{  .0100}}
\put( 5.3079,  7.887){\circle{  .0100}}
\put( 5.2478,  7.893){\circle{  .0100}}
\put( 5.1590,  7.907){\circle{  .0100}}
\put( 5.1069,  7.927){\circle{  .0100}}
\put( 5.1905,  7.953){\circle{  .0100}}
\put( 5.2948,  7.967){\circle{  .0100}}
\put( 5.3614,  7.973){\circle{  .0100}}
\put( 5.4369,  7.980){\circle{  .0100}}
\put( 5.5210,  7.987){\circle{  .0100}}
\put( 5.6130,  7.993){\circle{  .0100}}
\put( 5.7123,  8.000){\circle{  .0100}}
\put( 5.8183,  8.007){\circle{  .0100}}
\put( 5.9303,  8.013){\circle{  .0100}}
\put( 6.0476,  8.020){\circle{  .0100}}
\put( 6.1696,  8.027){\circle{  .0100}}
\put( 6.2955,  8.033){\circle{  .0100}}
\put( 6.4247,  8.040){\circle{  .0100}}
\put( 6.5565,  8.047){\circle{  .0100}}
\put( 6.6901,  8.053){\circle{  .0100}}
\put( 6.8251,  8.060){\circle{  .0100}}
\put( 6.9607,  8.067){\circle{  .0100}}
\put( 7.0963,  8.073){\circle{  .0100}}
\put( 7.2314,  8.080){\circle{  .0100}}
\put( 7.3655,  8.087){\circle{  .0100}}
\put( 7.4980,  8.093){\circle{  .0100}}
\put( 7.6285,  8.100){\circle{  .0100}}
\put( 7.7566,  8.107){\circle{  .0100}}
\put( 7.8819,  8.113){\circle{  .0100}}
\put( 8.0040,  8.120){\circle{  .0100}}
\put( 8.1227,  8.127){\circle{  .0100}}
\put( 8.2378,  8.133){\circle{  .0100}}
\put( 8.3489,  8.140){\circle{  .0100}}
\put( 8.4559,  8.147){\circle{  .0100}}
\put( 8.5588,  8.153){\circle{  .0100}}
\put( 8.6573,  8.160){\circle{  .0100}}
\put( 8.7514,  8.167){\circle{  .0100}}
\put( 8.8411,  8.173){\circle{  .0100}}
\put( 8.9264,  8.180){\circle{  .0100}}
\put( 9.0072,  8.187){\circle{  .0100}}
\put( 9.0837,  8.193){\circle{  .0100}}
\put( 9.1558,  8.200){\circle{  .0100}}
\put( 9.2237,  8.207){\circle{  .0100}}
\put( 9.2875,  8.213){\circle{  .0100}}
\put( 9.3473,  8.220){\circle{  .0100}}
\put( 9.4031,  8.227){\circle{  .0100}}
\put( 9.4552,  8.233){\circle{  .0100}}
\put( 9.5487,  8.247){\circle{  .0100}}
\put( 9.6289,  8.260){\circle{  .0100}}
\put( 9.6972,  8.273){\circle{  .0100}}
\put( 9.7548,  8.287){\circle{  .0100}}
\put( 9.8238,  8.307){\circle{  .0100}}
\put( 9.8756,  8.327){\circle{  .0100}}
\put( 9.9240,  8.353){\circle{  .0100}}
\put( 9.9658,  8.393){\circle{  .0100}}
\put( 9.9911,  8.453){\circle{  .0100}}
\put( 9.9984,  8.520){\circle{  .0100}}
\put( 9.9989,  8.940){\circle{  .0100}}
\put( 9.9945,  9.007){\circle{  .0100}}
\put( 9.9790,  9.073){\circle{  .0100}}
\put( 9.9488,  9.127){\circle{  .0100}}
\put( 9.9021,  9.173){\circle{  .0100}}
\put( 9.8557,  9.207){\circle{  .0100}}
\put( 9.8002,  9.240){\circle{  .0100}}
\put( 9.7522,  9.267){\circle{  .0100}}
\put( 9.7048,  9.293){\circle{  .0100}}
\put( 9.6526,  9.327){\circle{  .0100}}
\put( 9.6111,  9.367){\circle{  .0100}}
\put( 9.6158,  9.433){\circle{  .0100}}
\put( 9.6616,  9.473){\circle{  .0100}}
\put( 9.7159,  9.507){\circle{  .0100}}
\put( 9.7638,  9.533){\circle{  .0100}}
\put( 9.8114,  9.560){\circle{  .0100}}
\put( 9.8654,  9.593){\circle{  .0100}}
\put( 9.9097,  9.627){\circle{  .0100}}
\put( 9.9533,  9.673){\circle{  .0100}}
\put( 9.9820,  9.733){\circle{  .0100}}
\put( 9.9882,  9.800){\circle{  .0100}}
\put( 9.9681,  9.867){\circle{  .0100}}
\put( 9.9285,  9.913){\circle{  .0100}}
\put( 9.8803,  9.947){\circle{  .0100}}
\put( 9.8268,  9.973){\circle{  .0100}}
\put( 9.7774,  9.993){\circle{  .0100}}
\put( 9.7203, 10.013){\circle{  .0100}}
\put( 9.6564, 10.033){\circle{  .0100}}
\put( 9.5872, 10.053){\circle{  .0100}}
\put( 9.5151, 10.073){\circle{  .0100}}
\put( 9.4431, 10.093){\circle{  .0100}}
\put( 9.3746, 10.113){\circle{  .0100}}
\put( 9.3134, 10.133){\circle{  .0100}}
\put( 9.2629, 10.153){\circle{  .0100}}
\put( 9.2108, 10.187){\circle{  .0100}}
\put( 9.2377, 10.247){\circle{  .0100}}
\put( 9.2966, 10.273){\circle{  .0100}}
\put( 9.3549, 10.293){\circle{  .0100}}
\put( 9.4215, 10.313){\circle{  .0100}}
\put( 9.4928, 10.333){\circle{  .0100}}
\put( 9.5651, 10.353){\circle{  .0100}}
\put( 9.6353, 10.373){\circle{  .0100}}
\put( 9.7009, 10.393){\circle{  .0100}}
\put( 9.7599, 10.413){\circle{  .0100}}
\put( 9.8111, 10.433){\circle{  .0100}}
\put( 9.8665, 10.460){\circle{  .0100}}
\put( 9.9154, 10.493){\circle{  .0100}}
\put( 9.9521, 10.547){\circle{  .0100}}
\put( 9.9392, 10.613){\circle{  .0100}}
\put( 9.8962, 10.660){\circle{  .0100}}
\put( 9.8498, 10.693){\circle{  .0100}}
\put( 9.7930, 10.727){\circle{  .0100}}
\put( 9.7430, 10.753){\circle{  .0100}}
\put( 9.6923, 10.780){\circle{  .0100}}
\put( 9.6443, 10.807){\circle{  .0100}}
\put( 9.5932, 10.840){\circle{  .0100}}
\put( 9.5502, 10.880){\circle{  .0100}}
\put( 9.5228, 10.940){\circle{  .0100}}
\put( 9.5154, 11.007){\circle{  .0100}}
\put( 9.4954, 11.073){\circle{  .0100}}
\put( 9.4644, 11.127){\circle{  .0100}}
\put( 9.4276, 11.173){\circle{  .0100}}
\put( 9.3855, 11.213){\circle{  .0100}}
\put( 9.3392, 11.247){\circle{  .0100}}
\put( 9.2819, 11.280){\circle{  .0100}}
\put( 9.2301, 11.307){\circle{  .0100}}
\put( 9.1768, 11.333){\circle{  .0100}}
\put( 9.1267, 11.360){\circle{  .0100}}
\put( 9.0757, 11.393){\circle{  .0100}}
\put( 9.0356, 11.440){\circle{  .0100}}
\put( 9.0299, 11.507){\circle{  .0100}}
\put( 9.0291, 11.573){\circle{  .0100}}
\put( 9.0063, 11.640){\circle{  .0100}}
\put( 8.9974, 11.707){\circle{  .0100}}
\put( 9.0196, 11.773){\circle{  .0100}}
\put( 9.0379, 11.840){\circle{  .0100}}
\put( 9.0488, 11.907){\circle{  .0100}}
\put( 9.0884, 11.953){\circle{  .0100}}
\put( 9.1347, 11.980){\circle{  .0100}}
\put( 9.2003, 12.007){\circle{  .0100}}
\put( 9.2611, 12.027){\circle{  .0100}}
\put( 9.3298, 12.047){\circle{  .0100}}
\put( 9.4038, 12.067){\circle{  .0100}}
\put( 9.4547, 12.080){\circle{  .0100}}
\put( 9.5058, 12.093){\circle{  .0100}}
\put( 9.5562, 12.107){\circle{  .0100}}
\put( 9.6053, 12.120){\circle{  .0100}}
\put( 9.6747, 12.140){\circle{  .0100}}
\put( 9.7377, 12.160){\circle{  .0100}}
\put( 9.7929, 12.180){\circle{  .0100}}
\put( 9.8538, 12.207){\circle{  .0100}}
\put( 9.9002, 12.233){\circle{  .0100}}
\put( 9.9452, 12.273){\circle{  .0100}}
\put( 9.9641, 12.340){\circle{  .0100}}
\put( 9.9218, 12.393){\circle{  .0100}}
\put( 9.8699, 12.420){\circle{  .0100}}
\put( 9.8108, 12.440){\circle{  .0100}}
\put( 9.7594, 12.453){\circle{  .0100}}
\put( 9.6965, 12.467){\circle{  .0100}}
\put( 9.6207, 12.480){\circle{  .0100}}
\put( 9.5304, 12.493){\circle{  .0100}}
\put( 9.4794, 12.500){\circle{  .0100}}
\put( 9.4242, 12.507){\circle{  .0100}}
\put( 9.3647, 12.513){\circle{  .0100}}
\put( 9.3008, 12.520){\circle{  .0100}}
\put( 9.2323, 12.527){\circle{  .0100}}
\put( 9.1591, 12.533){\circle{  .0100}}
\put( 9.0812, 12.540){\circle{  .0100}}
\put( 8.9986, 12.547){\circle{  .0100}}
\put( 8.9112, 12.553){\circle{  .0100}}
\put( 8.8190, 12.560){\circle{  .0100}}
\put( 8.7221, 12.567){\circle{  .0100}}
\put( 8.6206, 12.573){\circle{  .0100}}
\put( 8.5147, 12.580){\circle{  .0100}}
\put( 8.4046, 12.587){\circle{  .0100}}
\put( 8.2903, 12.593){\circle{  .0100}}
\put( 8.1724, 12.600){\circle{  .0100}}
\put( 8.0510, 12.607){\circle{  .0100}}
\put( 7.9265, 12.613){\circle{  .0100}}
\put( 7.7993, 12.620){\circle{  .0100}}
\put( 7.6700, 12.627){\circle{  .0100}}
\put( 7.5389, 12.633){\circle{  .0100}}
\put( 7.4067, 12.640){\circle{  .0100}}
\put( 7.2738, 12.647){\circle{  .0100}}
\put( 7.1408, 12.653){\circle{  .0100}}
\put( 7.0085, 12.660){\circle{  .0100}}
\put( 6.8774, 12.667){\circle{  .0100}}
\put( 6.7482, 12.673){\circle{  .0100}}
\put( 6.6214, 12.680){\circle{  .0100}}
\put( 6.4980, 12.687){\circle{  .0100}}
\put( 6.3783, 12.693){\circle{  .0100}}
\put( 6.2632, 12.700){\circle{  .0100}}
\put( 6.1533, 12.707){\circle{  .0100}}
\put( 6.0490, 12.713){\circle{  .0100}}
\put( 5.9512, 12.720){\circle{  .0100}}
\put( 5.8602, 12.727){\circle{  .0100}}
\put( 5.7766, 12.733){\circle{  .0100}}
\put( 5.7008, 12.740){\circle{  .0100}}
\put( 5.6333, 12.747){\circle{  .0100}}
\put( 5.5742, 12.753){\circle{  .0100}}
\put( 5.5240, 12.760){\circle{  .0100}}
\put( 5.4509, 12.773){\circle{  .0100}}
\put( 5.5187, 12.827){\circle{  .0100}}
\put( 5.6165, 12.840){\circle{  .0100}}
\put( 5.6751, 12.847){\circle{  .0100}}
\put( 5.7395, 12.853){\circle{  .0100}}
\put( 5.8091, 12.860){\circle{  .0100}}
\put( 5.8833, 12.867){\circle{  .0100}}
\put( 5.9613, 12.873){\circle{  .0100}}
\put( 6.0427, 12.880){\circle{  .0100}}
\put( 6.1266, 12.887){\circle{  .0100}}
\put( 6.2125, 12.893){\circle{  .0100}}
\put( 6.2997, 12.900){\circle{  .0100}}
\put( 6.3876, 12.907){\circle{  .0100}}
\put( 6.4756, 12.913){\circle{  .0100}}
\put( 6.5632, 12.920){\circle{  .0100}}
\put( 6.6497, 12.927){\circle{  .0100}}
\put( 6.7347, 12.933){\circle{  .0100}}
\put( 6.8177, 12.940){\circle{  .0100}}
\put( 6.8983, 12.947){\circle{  .0100}}
\put( 6.9761, 12.953){\circle{  .0100}}
\put( 7.0507, 12.960){\circle{  .0100}}
\put( 7.1219, 12.967){\circle{  .0100}}
\put( 7.1895, 12.973){\circle{  .0100}}
\put( 7.2532, 12.980){\circle{  .0100}}
\put( 7.3130, 12.987){\circle{  .0100}}
\put( 7.3688, 12.993){\circle{  .0100}}
\put( 7.4204, 13.000){\circle{  .0100}}
\put( 7.5116, 13.013){\circle{  .0100}}
\put( 7.5871, 13.027){\circle{  .0100}}
\put( 7.6482, 13.040){\circle{  .0100}}
\put( 7.7171, 13.060){\circle{  .0100}}
\put( 7.7653, 13.080){\circle{  .0100}}
\put( 7.8128, 13.107){\circle{  .0100}}
\put( 7.8598, 13.133){\circle{  .0100}}
\put( 7.9236, 13.160){\circle{  .0100}}
\put( 7.9894, 13.180){\circle{  .0100}}
\put( 8.0431, 13.193){\circle{  .0100}}
\put( 8.1046, 13.207){\circle{  .0100}}
\put( 8.1737, 13.220){\circle{  .0100}}
\put( 8.2493, 13.233){\circle{  .0100}}
\put( 8.3303, 13.247){\circle{  .0100}}
\put( 8.4154, 13.260){\circle{  .0100}}
\put( 8.5031, 13.273){\circle{  .0100}}
\put( 8.5918, 13.287){\circle{  .0100}}
\put( 8.6800, 13.300){\circle{  .0100}}
\put( 8.7664, 13.313){\circle{  .0100}}
\put( 8.8498, 13.327){\circle{  .0100}}
\put( 8.9294, 13.340){\circle{  .0100}}
\put( 9.0044, 13.353){\circle{  .0100}}
\put( 9.0745, 13.367){\circle{  .0100}}
\put( 9.1395, 13.380){\circle{  .0100}}
\put( 9.1995, 13.393){\circle{  .0100}}
\put( 9.2548, 13.407){\circle{  .0100}}
\put( 9.3058, 13.420){\circle{  .0100}}
\put( 9.3754, 13.440){\circle{  .0100}}
\put( 9.4384, 13.460){\circle{  .0100}}
\put( 9.4964, 13.480){\circle{  .0100}}
\put( 9.5510, 13.500){\circle{  .0100}}
\put( 9.6029, 13.520){\circle{  .0100}}
\put( 9.6526, 13.540){\circle{  .0100}}
\put( 9.7152, 13.567){\circle{  .0100}}
\put( 9.7725, 13.593){\circle{  .0100}}
\put( 9.8228, 13.620){\circle{  .0100}}
\put( 9.8729, 13.653){\circle{  .0100}}
\put( 9.9126, 13.700){\circle{  .0100}}
\put( 9.8900, 13.760){\circle{  .0100}}
\put( 9.8409, 13.787){\circle{  .0100}}
\put( 9.7820, 13.807){\circle{  .0100}}
\put( 9.7302, 13.820){\circle{  .0100}}
\put( 9.6670, 13.833){\circle{  .0100}}
\put( 9.5910, 13.847){\circle{  .0100}}
\put( 9.5013, 13.860){\circle{  .0100}}
\put( 9.4509, 13.867){\circle{  .0100}}
\put( 9.3968, 13.873){\circle{  .0100}}
\put( 9.3387, 13.880){\circle{  .0100}}
\put( 9.2766, 13.887){\circle{  .0100}}
\put( 9.2105, 13.893){\circle{  .0100}}
\put( 9.1403, 13.900){\circle{  .0100}}
\put( 9.0660, 13.907){\circle{  .0100}}
\put( 8.9877, 13.913){\circle{  .0100}}
\put( 8.9054, 13.920){\circle{  .0100}}
\put( 8.8191, 13.927){\circle{  .0100}}
\put( 8.7291, 13.933){\circle{  .0100}}
\put( 8.6353, 13.940){\circle{  .0100}}
\put( 8.5381, 13.947){\circle{  .0100}}
\put( 8.4376, 13.953){\circle{  .0100}}
\put( 8.3342, 13.960){\circle{  .0100}}
\put( 8.2281, 13.967){\circle{  .0100}}
\put( 8.1195, 13.973){\circle{  .0100}}
\put( 8.0090, 13.980){\circle{  .0100}}
\put( 7.8969, 13.987){\circle{  .0100}}
\put( 7.7836, 13.993){\circle{  .0100}}
\put( 7.6695, 14.000){\circle{  .0100}}
\put( 7.5553, 14.007){\circle{  .0100}}
\put( 7.4413, 14.013){\circle{  .0100}}
\put( 7.3281, 14.020){\circle{  .0100}}
\put( 7.2162, 14.027){\circle{  .0100}}
\put( 7.1062, 14.033){\circle{  .0100}}
\put( 6.9987, 14.040){\circle{  .0100}}
\put( 6.8941, 14.047){\circle{  .0100}}
\put( 6.7931, 14.053){\circle{  .0100}}
\put( 6.6961, 14.060){\circle{  .0100}}
\put( 6.6038, 14.067){\circle{  .0100}}
\put( 6.5165, 14.073){\circle{  .0100}}
\put( 6.4348, 14.080){\circle{  .0100}}
\put( 6.3591, 14.087){\circle{  .0100}}
\put( 6.2898, 14.093){\circle{  .0100}}
\put( 6.2273, 14.100){\circle{  .0100}}
\put( 6.1720, 14.107){\circle{  .0100}}
\put( 6.0838, 14.120){\circle{  .0100}}
\put( 6.0269, 14.133){\circle{  .0100}}
\put( 6.0794, 14.180){\circle{  .0100}}
\put( 6.1620, 14.193){\circle{  .0100}}
\put( 6.2133, 14.200){\circle{  .0100}}
\put( 6.2707, 14.207){\circle{  .0100}}
\put( 6.3338, 14.213){\circle{  .0100}}
\put( 6.4022, 14.220){\circle{  .0100}}
\put( 6.4753, 14.227){\circle{  .0100}}
\put( 6.5526, 14.233){\circle{  .0100}}
\put( 6.6338, 14.240){\circle{  .0100}}
\put( 6.7181, 14.247){\circle{  .0100}}
\put( 6.8052, 14.253){\circle{  .0100}}
\put( 6.8944, 14.260){\circle{  .0100}}
\put( 6.9852, 14.267){\circle{  .0100}}
\put( 7.0771, 14.273){\circle{  .0100}}
\put( 7.1695, 14.280){\circle{  .0100}}
\put( 7.2620, 14.287){\circle{  .0100}}
\put( 7.3540, 14.293){\circle{  .0100}}
\put( 7.4451, 14.300){\circle{  .0100}}
\put( 7.5347, 14.307){\circle{  .0100}}
\put( 7.6224, 14.313){\circle{  .0100}}
\put( 7.7078, 14.320){\circle{  .0100}}
\put( 7.7905, 14.327){\circle{  .0100}}
\put( 7.8701, 14.333){\circle{  .0100}}
\put( 7.9462, 14.340){\circle{  .0100}}
\put( 8.0185, 14.347){\circle{  .0100}}
\put( 8.0867, 14.353){\circle{  .0100}}
\put( 8.1506, 14.360){\circle{  .0100}}
\put( 8.2099, 14.367){\circle{  .0100}}
\put( 8.2645, 14.373){\circle{  .0100}}
\put( 8.3585, 14.387){\circle{  .0100}}
\put( 8.4317, 14.400){\circle{  .0100}}
\put( 8.4837, 14.413){\circle{  .0100}}
\put( 8.4442, 14.480){\circle{  .0100}}
\put( 8.3867, 14.493){\circle{  .0100}}
\put( 8.3181, 14.507){\circle{  .0100}}
\put( 8.2413, 14.520){\circle{  .0100}}
\put( 8.1594, 14.533){\circle{  .0100}}
\put( 8.0758, 14.547){\circle{  .0100}}
\put( 7.9936, 14.560){\circle{  .0100}}
\put( 7.9160, 14.573){\circle{  .0100}}
\put( 7.8462, 14.587){\circle{  .0100}}
\put( 7.7867, 14.600){\circle{  .0100}}
\put( 7.7220, 14.620){\circle{  .0100}}

